Guruswami--Sudan List Decoding for Complex Reed--Solomon Codes

We analyze the Guruswami--Sudan list decoding algorithm for Reed--Solomon codes over the complex field for sparse recovery in Compressed Sensing. We propose methods of stabilizing both the interpolation and the root-finding steps against numerical instabilities, where the latter is the most sensitive. For this purpose, we modify the Roth--Ruckenstein algorithm and propose a method to refine its result using Newton's method. The overall decoding performance is then further improved using Generalized Minimum Distance decoding based on intrinsic soft information. This method also allows to obtain a unique solution of the recovery problem. The approach is numerically evaluated and shown to improve upon recently proposed decoding techniques.

==> Results1.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor_2}{rgb}{0.60000,0.80000,1.00000}%
\definecolor{mycolor3}{rgb}{0.5000,0.32500,0.09800}%
\definecolor{mycolor4}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor5}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor6}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor7}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor8}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor_9}{rgb}{0.30000,0.50000,0.80000}%
\definecolor{mycolor_10}{rgb}{0.00000,0.10000,0.60000}%
%

\definecolor{legend1}{rgb}{0.3000,0.5000,0.8000}%
\definecolor{legend2}{rgb}{0.9863,0.7392,0.2431}%
\definecolor{legend3}{rgb}{0.6000,1,0.6000}%


\begin{tikzpicture}

\begin{axis}[%
xlabel={Number of Errors $t$},
ylabel={Squared Error $\left\vert\left\vert \vec{e}-\hat{\vec{e}} \right\vert \right\vert^2$},
width=\figurewidth,
height=\figureheight,
%width=4.517in,
%height=3.565in,
at={(0in,0in)},
scale only axis,
xmin=3.5,
xmax=16.5,
xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16},
ymode=log,
ymin=1e-30,
ymax=100,
ytick={1e-30,1e-25,1e-20,1e-15,1e-10,1e-5,1},
yminorticks=true,
axis background/.style={fill=white},
ymajorgrids,
legend style={at={(0.03,0.97)},anchor=north west,legend cell align=left,align=left,draw=white!15!black}
]



\addlegendimage{area legend,fill=legend1,draw=black}
\addlegendentry{GS with GMD};

\addlegendimage{area legend,fill=legend2,draw=black}
\addlegendentry{PD with CAD \cite{ZoerleinDiss}};

\addlegendimage{area legend,fill=legend3,draw=black}
\addlegendentry{BMA with CAD \cite{ZoerleinDiss}};


\addplot [color=mycolor1,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=white!60!black,draw=white!60!black},forget plot]
  table[row sep=crcr]{%
0.833333333333333	2.63923276603005e-28\\
};
\addplot [color=black,dotted,forget plot]
  table[row sep=crcr]{%
0.833333333333333	2.56399053496273e-28\\
0.833333333333333	0\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.8	2.56399053496273e-28\\
0.866666666666667	2.56399053496273e-28\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.8	0\\
0.866666666666667	0\\
};
\draw[solid, fill=legend1, draw=black] (axis cs:0.766666666666667,4.93081399186881e-30) rectangle (axis cs:0.9,1.06853674802515e-28);
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.766666666666667	2.78266062084845e-29\\
0.9	2.78266062084845e-29\\
};
\addplot [color=mycolor3,only marks,mark=*,mark options={solid,fill=legend1,draw=black},forget plot]
  table[row sep=crcr]{%
0.833333333333333	8.69456407625051e-29\\
};
\addplot [color=mycolor4,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=white!60!black,draw=white!60!black},forget plot]
  table[row sep=crcr]{%
1.83333333333333	5.69338787927888e-28\\
};
\addplot [color=black,dotted,forget plot]
  table[row sep=crcr]{%
1.83333333333333	5.56417386893254e-28\\
1.83333333333333	1.14135423329249e-31\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1.8	5.56417386893254e-28\\
1.86666666666667	5.56417386893254e-28\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1.8	1.14135423329249e-31\\
1.86666666666667	1.14135423329249e-31\\
};
\draw[solid, fill=legend1, draw=black] (axis cs:1.76666666666667,3.62783571764335e-29) rectangle (axis cs:1.9,2.46217047066286e-28);
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1.76666666666667	1.04745937071377e-28\\
1.9	1.04745937071377e-28\\
};
\addplot [color=mycolor5,only marks,mark=*,mark options={solid,fill=legend1,draw=black},forget plot]
  table[row sep=crcr]{%
1.83333333333333	1.77290449196789e-28\\
};
\addplot [color=mycolor6,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=white!60!black,draw=white!60!black},forget plot]
  table[row sep=crcr]{%
2.83333333333333	8.40378760861393e-28\\
};
\addplot [color=black,dotted,forget plot]
  table[row sep=crcr]{%
2.83333333333333	8.38195526676435e-28\\
2.83333333333333	4.06229782785416e-31\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
2.8	8.38195526676435e-28\\
2.86666666666667	8.38195526676435e-28\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
2.8	4.06229782785416e-31\\
2.86666666666667	4.06229782785416e-31\\
};
\draw[solid, fill=legend1, draw=black] (axis cs:2.76666666666667,9.24115113355438e-29) rectangle (axis cs:2.9,3.91493216852321e-28);
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
2.76666666666667	2.00817485673235e-28\\
2.9	2.00817485673235e-28\\
};
\addplot [color=mycolor7,only marks,mark=*,mark options={solid,fill=legend1,draw=black},forget plot]
  table[row sep=crcr]{%
2.83333333333333	2.79898621838125e-28\\
};
\addplot [color=mycolor8,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=white!60!black,draw=white!60!black},forget plot]
  table[row sep=crcr]{%
3.83333333333333	1.06983405443569e-27\\
};
\addplot [color=black,dotted,forget plot]
  table[row sep=crcr]{%
3.83333333333333	1.0627135062453e-27\\
3.83333333333333	2.42074949534893e-30\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
3.8	1.0627135062453e-27\\
3.86666666666667	1.0627135062453e-27\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
3.8	2.42074949534893e-30\\
3.86666666666667	2.42074949534893e-30\\
};
\draw[solid, fill=legend1, draw=black] (axis cs:3.76666666666667,1.28921028253552e-28) rectangle (axis cs:3.9,5.04763560598799e-28);
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
3.76666666666667	2.77398623237893e-28\\
3.9	2.77398623237893e-28\\
};
\addplot [color=mycolor1,only marks,mark=*,mark options={solid,fill=legend1,draw=black},forget plot]
  table[row sep=crcr]{%
3.83333333333333	3.69190372758054e-28\\
};
\addplot [color=mycolor3,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=white!60!black,draw=white!60!black},forget plot]
  table[row sep=crcr]{%
4.83333333333333	1.19858050992916e-27\\
};
\addplot [color=black,dotted,forget plot]
  table[row sep=crcr]{%
4.83333333333333	1.17718230804792e-27\\
4.83333333333333	1.10186303978283e-29\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
4.8	1.17718230804792e-27\\
4.86666666666667	1.17718230804792e-27\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
4.8	1.10186303978283e-29\\
4.86666666666667	1.10186303978283e-29\\
};
\draw[solid, fill=legend1, draw=black] (axis cs:4.76666666666667,2.10582643374668e-28) rectangle (axis cs:4.9,6.01127417217966e-28);
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
4.76666666666667	3.62338296761192e-28\\
4.9	3.62338296761192e-28\\
};
\addplot [color=mycolor4,only marks,mark=*,mark options={solid,fill=legend1,draw=black},forget plot]
  table[row sep=crcr]{%
4.83333333333333	4.47358379451151e-28\\
};
\addplot [color=mycolor5,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=white!60!black,draw=white!60!black},forget plot]
  table[row sep=crcr]{%
5.83333333333333	1.36817215840094e-27\\
};
\addplot [color=black,dotted,forget plot]
  table[row sep=crcr]{%
5.83333333333333	1.35509740519448e-27\\
5.83333333333333	2.73044866005612e-29\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
5.8	1.35509740519448e-27\\
5.86666666666667	1.35509740519448e-27\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
5.8	2.73044866005612e-29\\
5.86666666666667	2.73044866005612e-29\\
};
\draw[solid, fill=legend1, draw=black] (axis cs:5.76666666666667,2.69924859495704e-28) rectangle (axis cs:5.9,7.05687116863721e-28);
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
5.76666666666667	4.52042720966906e-28\\
5.9	4.52042720966906e-28\\
};
\addplot [color=mycolor6,only marks,mark=*,mark options={solid,fill=legend1,draw=black},forget plot]
  table[row sep=crcr]{%
5.83333333333333	1.65491703917416e-27\\
};
\addplot [color=mycolor7,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=white!60!black,draw=white!60!black},forget plot]
  table[row sep=crcr]{%
6.83333333333333	1.58423034624433e-27\\
};
\addplot [color=black,dotted,forget plot]
  table[row sep=crcr]{%
6.83333333333333	1.54312459751405e-27\\
6.83333333333333	3.32240248776298e-29\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
6.8	1.54312459751405e-27\\
6.86666666666667	1.54312459751405e-27\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
6.8	3.32240248776298e-29\\
6.86666666666667	3.32240248776298e-29\\
};
\draw[solid, fill=legend1, draw=black] (axis cs:6.76666666666667,3.51565014192284e-28) rectangle (axis cs:6.9,8.41069495635947e-28);
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
6.76666666666667	5.54585117329475e-28\\
6.9	5.54585117329475e-28\\
};
\addplot [color=mycolor8,only marks,mark=*,mark options={solid,fill=legend1,draw=black},forget plot]
  table[row sep=crcr]{%
6.83333333333333	4.69635064040313e-25\\
};
\addplot [color=mycolor1,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=white!60!black,draw=white!60!black},forget plot]
  table[row sep=crcr]{%
7.83333333333333	1.74624376206382e-27\\
};
\addplot [color=black,dotted,forget plot]
  table[row sep=crcr]{%
7.83333333333333	1.73003513565185e-27\\
7.83333333333333	7.04964756212994e-29\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
7.8	1.73003513565185e-27\\
7.86666666666667	1.73003513565185e-27\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
7.8	7.04964756212994e-29\\
7.86666666666667	7.04964756212994e-29\\
};
\draw[solid, fill=legend1, draw=black] (axis cs:7.76666666666667,3.98739576416326e-28) rectangle (axis cs:7.9,9.32848050095268e-28);
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
7.76666666666667	6.61818766072955e-28\\
7.9	6.61818766072955e-28\\
};
\addplot [color=mycolor3,only marks,mark=*,mark options={solid,fill=legend1,draw=black},forget plot]
  table[row sep=crcr]{%
7.83333333333333	1.18917656397031e-27\\
};
\addplot [color=mycolor4,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=white!60!black,draw=white!60!black},forget plot]
  table[row sep=crcr]{%
8.83333333333333	2.08256274527634e-27\\
};
\addplot [color=black,dotted,forget plot]
  table[row sep=crcr]{%
8.83333333333333	2.05078168729835e-27\\
8.83333333333333	9.43245375493037e-29\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
8.8	2.05078168729835e-27\\
8.86666666666667	2.05078168729835e-27\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
8.8	9.43245375493037e-29\\
8.86666666666667	9.43245375493037e-29\\
};
\draw[solid, fill=legend1, draw=black] (axis cs:8.76666666666667,5.01515154746912e-28) rectangle (axis cs:8.9,1.12277353827378e-27);
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
8.76666666666667	7.72405802658201e-28\\
8.9	7.72405802658201e-28\\
};
\addplot [color=mycolor5,only marks,mark=*,mark options={solid,fill=legend1,draw=black},forget plot]
  table[row sep=crcr]{%
8.83333333333333	1.54639705194421e-27\\
};
\addplot [color=mycolor6,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=white!60!black,draw=white!60!black},forget plot]
  table[row sep=crcr]{%
9.83333333333333	2.22661017251017e-27\\
};
\addplot [color=black,dotted,forget plot]
  table[row sep=crcr]{%
9.83333333333333	2.20208441688106e-27\\
9.83333333333333	1.28376573876805e-28\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
9.8	2.20208441688106e-27\\
9.86666666666667	2.20208441688106e-27\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
9.8	1.28376573876805e-28\\
9.86666666666667	1.28376573876805e-28\\
};
\draw[solid, fill=legend1, draw=black] (axis cs:9.76666666666667,5.6868108285188e-28) rectangle (axis cs:9.9,1.22921879113761e-27);
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
9.76666666666667	8.69673118280495e-28\\
9.9	8.69673118280495e-28\\
};
\addplot [color=mycolor7,only marks,mark=*,mark options={solid,fill=legend1,draw=black},forget plot]
  table[row sep=crcr]{%
9.83333333333333	3.89247056286221e-27\\
};
\addplot [color=mycolor8,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=white!60!black,draw=white!60!black},forget plot]
  table[row sep=crcr]{%
10.8333333333333	2.34701700076501e-27\\
};
\addplot [color=black,dotted,forget plot]
  table[row sep=crcr]{%
10.8333333333333	2.32477069231095e-27\\
10.8333333333333	1.22067895435942e-28\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
10.8	2.32477069231095e-27\\
10.8666666666667	2.32477069231095e-27\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
10.8	1.22067895435942e-28\\
10.8666666666667	1.22067895435942e-28\\
};
\draw[solid, fill=legend1, draw=black] (axis cs:10.7666666666667,6.67303333072084e-28) rectangle (axis cs:10.9,1.33677222992188e-27);
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
10.7666666666667	9.57271345499026e-28\\
10.9	9.57271345499026e-28\\
};
\addplot [color=mycolor1,only marks,mark=*,mark options={solid,fill=legend1,draw=black},forget plot]
  table[row sep=crcr]{%
10.8333333333333	5.08711494232799e-26\\
};
\addplot [color=mycolor3,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=white!60!black,draw=white!60!black},forget plot]
  table[row sep=crcr]{%
11.8333333333333	2.44667583462953e-27\\
};
\addplot [color=black,dotted,forget plot]
  table[row sep=crcr]{%
11.8333333333333	2.42145650423151e-27\\
11.8333333333333	1.40108094954791e-28\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
11.8	2.42145650423151e-27\\
11.8666666666667	2.42145650423151e-27\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
11.8	1.40108094954791e-28\\
11.8666666666667	1.40108094954791e-28\\
};
\draw[solid, fill=legend1, draw=black] (axis cs:11.7666666666667,7.56615445348125e-28) rectangle (axis cs:11.9,1.42999070590413e-27);
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
11.7666666666667	1.0488259413892e-27\\
11.9	1.0488259413892e-27\\
};
\addplot [color=mycolor4,only marks,mark=*,mark options={solid,fill=legend1,draw=black},forget plot]
  table[row sep=crcr]{%
11.8333333333333	1.79965612985612e-27\\
};
\addplot [color=mycolor5,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=white!60!black,draw=white!60!black},forget plot]
  table[row sep=crcr]{%
12.8333333333333	1.25258265796368e-27\\
};
\addplot [color=black,dotted,forget plot]
  table[row sep=crcr]{%
12.8333333333333	1.18923489801052e-27\\
12.8333333333333	3.00720795279338e-30\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
12.8	1.18923489801052e-27\\
12.8666666666667	1.18923489801052e-27\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
12.8	3.00720795279338e-30\\
12.8666666666667	3.00720795279338e-30\\
};
\draw[solid, fill=legend1, draw=black] (axis cs:12.7666666666667,1.97091897669744e-29) rectangle (axis cs:12.9,4.90361921829375e-28);
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
12.7666666666667	6.25986230457517e-29\\
12.9	6.25986230457517e-29\\
};
\addplot [color=mycolor6,only marks,mark=*,mark options={solid,fill=legend1,draw=black},forget plot]
  table[row sep=crcr]{%
12.8333333333333	1.78994070151097e-20\\
};
\addplot [color=mycolor7,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=white!60!black,draw=white!60!black},forget plot]
  table[row sep=crcr]{%
13.8333333333333	7.28040380061774e-26\\
};
\addplot [color=black,dotted,forget plot]
  table[row sep=crcr]{%
13.8333333333333	6.83357680939922e-26\\
13.8333333333333	4.58395024730275e-30\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
13.8	6.83357680939922e-26\\
13.8666666666667	6.83357680939922e-26\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
13.8	4.58395024730275e-30\\
13.8666666666667	4.58395024730275e-30\\
};
\draw[solid, fill=legend1, draw=black] (axis cs:13.7666666666667,9.90399063723165e-29) rectangle (axis cs:13.9,2.87984871770592e-26);
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
13.7666666666667	7.90749159913178e-28\\
13.9	7.90749159913178e-28\\
};
\addplot [color=mycolor8,only marks,mark=*,mark options={solid,fill=legend1,draw=black},forget plot]
  table[row sep=crcr]{%
13.8333333333333	1.22079987431614e-22\\
};
\addplot [color=mycolor1,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=white!60!black,draw=white!60!black},forget plot]
  table[row sep=crcr]{%
14.8333333333333	1.79408566910885e-24\\
};
\addplot [color=black,dotted,forget plot]
  table[row sep=crcr]{%
14.8333333333333	1.78542914246746e-24\\
14.8333333333333	6.87173308790135e-30\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
14.8	1.78542914246746e-24\\
14.8666666666667	1.78542914246746e-24\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
14.8	6.87173308790135e-30\\
14.8666666666667	6.87173308790135e-30\\
};
\draw[solid, fill=legend1, draw=black] (axis cs:14.7666666666667,5.80908358422015e-28) rectangle (axis cs:14.9,7.16405491536974e-25);
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
14.7666666666667	1.43261935231474e-26\\
14.9	1.43261935231474e-26\\
};
\addplot [color=mycolor3,only marks,mark=*,mark options={solid,fill=legend1,draw=black},forget plot]
  table[row sep=crcr]{%
14.8333333333333	8.20456962227682e-09\\
};
\addplot [color=mycolor4,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=white!60!black,draw=white!60!black},forget plot]
  table[row sep=crcr]{%
15.8333333333333	15.0701084434622\\
15.8333333333333	15.0976886086854\\
15.8333333333333	15.1439092564272\\
15.8333333333333	15.3654801973516\\
15.8333333333333	15.4381883169373\\
15.8333333333333	15.5489377455272\\
15.8333333333333	15.6935763360781\\
15.8333333333333	15.7608573867603\\
15.8333333333333	15.7961911383847\\
15.8333333333333	16.2418114929723\\
15.8333333333333	16.2878165354416\\
15.8333333333333	16.638235747\\
15.8333333333333	16.7480050747613\\
15.8333333333333	16.7834569307154\\
15.8333333333333	17.5056013270426\\
15.8333333333333	18.2280184502762\\
15.8333333333333	18.5527132031371\\
15.8333333333333	19.2645013139344\\
15.8333333333333	20.1904218575894\\
15.8333333333333	20.7646786595404\\
};
\addplot [color=black,dotted,forget plot]
  table[row sep=crcr]{%
15.8333333333333	15.0145184903589\\
15.8333333333333	1.92806278494096\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
15.8	15.0145184903589\\
15.8666666666667	15.0145184903589\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
15.8	1.92806278494096\\
15.8666666666667	1.92806278494096\\
};
\draw[solid, fill=legend1, draw=black] (axis cs:15.7666666666667,6.14599761745638) rectangle (axis cs:15.9,9.70102760411402);
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
15.7666666666667	7.76798224988922\\
15.9	7.76798224988922\\
};
\addplot [color=mycolor5,only marks,mark=*,mark options={solid,fill=legend1,draw=black},forget plot]
  table[row sep=crcr]{%
15.8333333333333	8.09293790111437\\
};
\addplot [color=mycolor6,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=white!60!black,draw=white!60!black},forget plot]
  table[row sep=crcr]{%
1	2.63923276603005e-28\\
};
\addplot [color=black,dotted,forget plot]
  table[row sep=crcr]{%
1	2.56399053496273e-28\\
1	0\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.966666666666667	2.56399053496273e-28\\
1.03333333333333	2.56399053496273e-28\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.966666666666667	0\\
1.03333333333333	0\\
};
\draw[solid, fill=legend2, draw=black] (axis cs:0.933333333333333,4.93081399186881e-30) rectangle (axis cs:1.06666666666667,1.06853674802515e-28);
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.933333333333333	2.78266062084845e-29\\
1.06666666666667	2.78266062084845e-29\\
};
\addplot [color=mycolor7,only marks,mark=*,mark options={solid,fill=legend2,draw=black},forget plot]
  table[row sep=crcr]{%
1	8.69456407625051e-29\\
};
\addplot [color=mycolor8,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=white!60!black,draw=white!60!black},forget plot]
  table[row sep=crcr]{%
2	5.69338787927888e-28\\
};
\addplot [color=black,dotted,forget plot]
  table[row sep=crcr]{%
2	5.56417386893254e-28\\
2	1.14135423329249e-31\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1.96666666666667	5.56417386893254e-28\\
2.03333333333333	5.56417386893254e-28\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1.96666666666667	1.14135423329249e-31\\
2.03333333333333	1.14135423329249e-31\\
};
\draw[solid, fill=legend2, draw=black] (axis cs:1.93333333333333,3.62783571764335e-29) rectangle (axis cs:2.06666666666667,2.46217047066286e-28);
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1.93333333333333	1.04745937071377e-28\\
2.06666666666667	1.04745937071377e-28\\
};
\addplot [color=mycolor1,only marks,mark=*,mark options={solid,fill=legend2,draw=black},forget plot]
  table[row sep=crcr]{%
2	1.77290449196789e-28\\
};
\addplot [color=mycolor3,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=white!60!black,draw=white!60!black},forget plot]
  table[row sep=crcr]{%
3	8.40378760861393e-28\\
};
\addplot [color=black,dotted,forget plot]
  table[row sep=crcr]{%
3	8.38195526676435e-28\\
3	4.06229782785416e-31\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
2.96666666666667	8.38195526676435e-28\\
3.03333333333333	8.38195526676435e-28\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
2.96666666666667	4.06229782785416e-31\\
3.03333333333333	4.06229782785416e-31\\
};
\draw[solid, fill=legend2, draw=black] (axis cs:2.93333333333333,9.24115113355438e-29) rectangle (axis cs:3.06666666666667,3.91493216852321e-28);
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
2.93333333333333	2.00817485673235e-28\\
3.06666666666667	2.00817485673235e-28\\
};
\addplot [color=mycolor4,only marks,mark=*,mark options={solid,fill=legend2,draw=black},forget plot]
  table[row sep=crcr]{%
3	2.79898621838125e-28\\
};
\addplot [color=mycolor5,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=white!60!black,draw=white!60!black},forget plot]
  table[row sep=crcr]{%
4	1.06983405443569e-27\\
};
\addplot [color=black,dotted,forget plot]
  table[row sep=crcr]{%
4	1.0627135062453e-27\\
4	2.42074949534893e-30\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
3.96666666666667	1.0627135062453e-27\\
4.03333333333333	1.0627135062453e-27\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
3.96666666666667	2.42074949534893e-30\\
4.03333333333333	2.42074949534893e-30\\
};
\draw[solid, fill=legend2, draw=black] (axis cs:3.93333333333333,1.28921028253552e-28) rectangle (axis cs:4.06666666666667,5.04763560598799e-28);
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
3.93333333333333	2.77398623237893e-28\\
4.06666666666667	2.77398623237893e-28\\
};
\addplot [color=mycolor6,only marks,mark=*,mark options={solid,fill=legend2,draw=black},forget plot]
  table[row sep=crcr]{%
4	3.69190372758054e-28\\
};
\addplot [color=mycolor7,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=white!60!black,draw=white!60!black},forget plot]
  table[row sep=crcr]{%
5	1.19858050992916e-27\\
};
\addplot [color=black,dotted,forget plot]
  table[row sep=crcr]{%
5	1.17718230804792e-27\\
5	1.10186303978283e-29\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
4.96666666666667	1.17718230804792e-27\\
5.03333333333333	1.17718230804792e-27\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
4.96666666666667	1.10186303978283e-29\\
5.03333333333333	1.10186303978283e-29\\
};
\draw[solid, fill=legend2, draw=black] (axis cs:4.93333333333333,2.10582643374668e-28) rectangle (axis cs:5.06666666666667,6.01127417217966e-28);
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
4.93333333333333	3.62338296761192e-28\\
5.06666666666667	3.62338296761192e-28\\
};
\addplot [color=mycolor8,only marks,mark=*,mark options={solid,fill=legend2,draw=black},forget plot]
  table[row sep=crcr]{%
5	4.47358379451151e-28\\
};
\addplot [color=mycolor1,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=white!60!black,draw=white!60!black},forget plot]
  table[row sep=crcr]{%
6	1.35156256541161e-27\\
};
\addplot [color=black,dotted,forget plot]
  table[row sep=crcr]{%
6	1.33433939521613e-27\\
6	2.73044866005612e-29\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
5.96666666666667	1.33433939521613e-27\\
6.03333333333333	1.33433939521613e-27\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
5.96666666666667	2.73044866005612e-29\\
6.03333333333333	2.73044866005612e-29\\
};
\draw[solid, fill=legend2, draw=black] (axis cs:5.93333333333333,2.69924859495704e-28) rectangle (axis cs:6.06666666666667,6.99973508645956e-28);
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
5.93333333333333	4.50907505635311e-28\\
6.06666666666667	4.50907505635311e-28\\
};
\addplot [color=mycolor3,only marks,mark=*,mark options={solid,fill=legend2,draw=black},forget plot]
  table[row sep=crcr]{%
6	5.37239403002359e-28\\
};
\addplot [color=mycolor4,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=white!60!black,draw=white!60!black},forget plot]
  table[row sep=crcr]{%
7	1.58423034624433e-27\\
};
\addplot [color=black,dotted,forget plot]
  table[row sep=crcr]{%
7	1.54312459751405e-27\\
7	3.32240248776298e-29\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
6.96666666666667	1.54312459751405e-27\\
7.03333333333333	1.54312459751405e-27\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
6.96666666666667	3.32240248776298e-29\\
7.03333333333333	3.32240248776298e-29\\
};
\draw[solid, fill=legend2, draw=black] (axis cs:6.93333333333333,3.51565014192284e-28) rectangle (axis cs:7.06666666666667,8.38979043126061e-28);
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
6.93333333333333	5.52091366061437e-28\\
7.06666666666667	5.52091366061437e-28\\
};
\addplot [color=mycolor5,only marks,mark=*,mark options={solid,fill=legend2,draw=black},forget plot]
  table[row sep=crcr]{%
7	6.473844504982e-28\\
};
\addplot [color=mycolor6,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=white!60!black,draw=white!60!black},forget plot]
  table[row sep=crcr]{%
8	1.72442528690984e-27\\
};
\addplot [color=black,dotted,forget plot]
  table[row sep=crcr]{%
8	1.68990588155162e-27\\
8	7.04964756212994e-29\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
7.96666666666667	1.68990588155162e-27\\
8.03333333333333	1.68990588155162e-27\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
7.96666666666667	7.04964756212994e-29\\
8.03333333333333	7.04964756212994e-29\\
};
\draw[solid, fill=legend2, draw=black] (axis cs:7.93333333333333,3.97404521778877e-28) rectangle (axis cs:8.06666666666667,9.28193895939911e-28);
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
7.93333333333333	6.58868199268436e-28\\
8.06666666666667	6.58868199268436e-28\\
};
\addplot [color=mycolor7,only marks,mark=*,mark options={solid,fill=legend2,draw=black},forget plot]
  table[row sep=crcr]{%
8	7.40077005887606e-28\\
};
\addplot [color=mycolor8,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=white!60!black,draw=white!60!black},forget plot]
  table[row sep=crcr]{%
9	2.04833266274401e-27\\
};
\addplot [color=black,dotted,forget plot]
  table[row sep=crcr]{%
9	2.02191521132758e-27\\
9	9.43245375493037e-29\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
8.96666666666667	2.02191521132758e-27\\
9.03333333333333	2.02191521132758e-27\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
8.96666666666667	9.43245375493037e-29\\
9.03333333333333	9.43245375493037e-29\\
};
\draw[solid, fill=legend2, draw=black] (axis cs:8.93333333333333,5.01515154746912e-28) rectangle (axis cs:9.06666666666667,1.12010872229697e-27);
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
8.93333333333333	7.7159320993263e-28\\
9.06666666666667	7.7159320993263e-28\\
};
\addplot [color=mycolor1,only marks,mark=*,mark options={solid,fill=legend2,draw=black},forget plot]
  table[row sep=crcr]{%
9	8.61369592051414e-28\\
};
\addplot [color=mycolor3,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=white!60!black,draw=white!60!black},forget plot]
  table[row sep=crcr]{%
10	2.18035723080644e-27\\
};
\addplot [color=black,dotted,forget plot]
  table[row sep=crcr]{%
10	2.14036087790943e-27\\
10	1.28376573876805e-28\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
9.96666666666667	2.14036087790943e-27\\
10.0333333333333	2.14036087790943e-27\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
9.96666666666667	1.28376573876805e-28\\
10.0333333333333	1.28376573876805e-28\\
};
\draw[solid, fill=legend2, draw=black] (axis cs:9.93333333333333,5.6489218150014e-28) rectangle (axis cs:10.0666666666667,1.21064765194758e-27);
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
9.93333333333333	8.55862410066243e-28\\
10.0666666666667	8.55862410066243e-28\\
};
\addplot [color=mycolor4,only marks,mark=*,mark options={solid,fill=legend2,draw=black},forget plot]
  table[row sep=crcr]{%
10	9.51457976044546e-28\\
};
\addplot [color=mycolor5,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=white!60!black,draw=white!60!black},forget plot]
  table[row sep=crcr]{%
11	2.34701700076501e-27\\
};
\addplot [color=black,dotted,forget plot]
  table[row sep=crcr]{%
11	2.32477069231095e-27\\
11	1.22067895435942e-28\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
10.9666666666667	2.32477069231095e-27\\
11.0333333333333	2.32477069231095e-27\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
10.9666666666667	1.22067895435942e-28\\
11.0333333333333	1.22067895435942e-28\\
};
\draw[solid, fill=legend2, draw=black] (axis cs:10.9333333333333,6.67303333072084e-28) rectangle (axis cs:11.0666666666667,1.33560487563434e-27);
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
10.9333333333333	9.56604973738268e-28\\
11.0666666666667	9.56604973738268e-28\\
};
\addplot [color=mycolor6,only marks,mark=*,mark options={solid,fill=legend2,draw=black},forget plot]
  table[row sep=crcr]{%
11	1.07035294981418e-27\\
};
\addplot [color=mycolor7,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=white!60!black,draw=white!60!black},forget plot]
  table[row sep=crcr]{%
12	2.44667583462953e-27\\
};
\addplot [color=black,dotted,forget plot]
  table[row sep=crcr]{%
12	2.42145650423151e-27\\
12	1.70181258382556e-28\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
11.9666666666667	2.42145650423151e-27\\
12.0333333333333	2.42145650423151e-27\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
11.9666666666667	1.70181258382556e-28\\
12.0333333333333	1.70181258382556e-28\\
};
\draw[solid, fill=legend2, draw=black] (axis cs:11.9333333333333,7.56615445348125e-28) rectangle (axis cs:12.0666666666667,1.42865367718848e-27);
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
11.9333333333333	1.04605310481663e-27\\
12.0666666666667	1.04605310481663e-27\\
};
\addplot [color=mycolor8,only marks,mark=*,mark options={solid,fill=legend2,draw=black},forget plot]
  table[row sep=crcr]{%
12	1.15786878056478e-27\\
};
\addplot [color=mycolor1,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=white!60!black,draw=white!60!black},forget plot]
  table[row sep=crcr]{%
13	2.73225922679683e-27\\
};
\addplot [color=black,dotted,forget plot]
  table[row sep=crcr]{%
13	2.7164772420158e-27\\
13	2.5756481889161e-28\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
12.9666666666667	2.7164772420158e-27\\
13.0333333333333	2.7164772420158e-27\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
12.9666666666667	2.5756481889161e-28\\
13.0333333333333	2.5756481889161e-28\\
};
\draw[solid, fill=legend2, draw=black] (axis cs:12.9333333333333,8.6773187719305e-28) rectangle (axis cs:13.0666666666667,1.61192521884462e-27);
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
12.9333333333333	1.19670768675067e-27\\
13.0666666666667	1.19670768675067e-27\\
};
\addplot [color=mycolor3,only marks,mark=*,mark options={solid,fill=legend2,draw=black},forget plot]
  table[row sep=crcr]{%
13	1.31797693380854e-27\\
};
\addplot [color=mycolor4,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=white!60!black,draw=white!60!black},forget plot]
  table[row sep=crcr]{%
14	3.43091142713032e-27\\
14	0.0254513779138418\\
14	0.570411048649536\\
14	1.35187992734652\\
14	5.39708026778808\\
14	7.8330731715603\\
14	8.27414938539824\\
14	8.31184999103909\\
14	8.32374128969551\\
14	8.45890268104988\\
14	8.53256990409644\\
14	8.59981709208134\\
14	8.86337513949558\\
14	9.00822717587725\\
14	9.04855129982255\\
14	9.28611585130389\\
14	9.70302013806698\\
14	9.75620583734623\\
14	9.88281451223298\\
14	9.93232093951307\\
14	9.99204146530008\\
14	10.0204320556145\\
14	10.0461329581077\\
14	10.387265177597\\
14	10.4841457391871\\
14	10.6324725165346\\
14	11.1452019114526\\
14	11.1712492955603\\
14	11.2709810121468\\
14	11.3190362738115\\
14	11.3393988042349\\
14	11.3605029797916\\
14	11.569228539753\\
14	11.6089284378846\\
14	11.6360280205878\\
14	11.6466128232195\\
14	11.6606110540894\\
14	11.9262090661288\\
14	12.1004362854229\\
14	12.1519280774236\\
14	12.2453775797723\\
14	12.2911473560863\\
14	12.4268409941348\\
14	12.5116935614968\\
14	12.5658575190876\\
14	12.6261991195125\\
14	12.6748828793507\\
14	12.9023901948121\\
14	12.9718955152054\\
14	12.9952947395216\\
14	13.0317240302853\\
14	13.0505717228388\\
14	13.2413494634859\\
14	13.2667338486838\\
14	13.460402911135\\
14	13.5765538600381\\
14	13.6755755466649\\
14	13.7339222770432\\
14	13.9466471459558\\
14	14.4690305757768\\
14	14.4922964590733\\
14	14.5097417342709\\
14	14.553046194633\\
14	14.5985320794244\\
14	14.6645487949304\\
14	14.8087985390204\\
14	14.8614670817016\\
14	15.0625012648568\\
14	15.1616329728566\\
14	15.2909964958508\\
14	15.354527405634\\
14	15.5047221857463\\
14	15.6365778945988\\
14	15.7348012700794\\
14	15.7872244479299\\
14	15.908401447621\\
14	15.9404111774689\\
14	16.1289943695704\\
14	16.2454341246377\\
14	16.3749185582121\\
14	16.3944522538352\\
14	16.7606789370454\\
14	16.8047753406769\\
14	17.0468006960729\\
14	17.3830378001448\\
14	17.4385743746171\\
14	17.8831865318975\\
14	18.6109800435112\\
14	19.5721471370131\\
14	19.6174152442143\\
14	19.7971682905891\\
14	20.5759908840165\\
14	21.0821739320077\\
14	22.1204100804258\\
14	25.6990725634443\\
};
\addplot [color=black,dotted,forget plot]
  table[row sep=crcr]{%
14	3.33961746071913e-27\\
14	2.74132101607467e-28\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
13.9666666666667	3.33961746071913e-27\\
14.0333333333333	3.33961746071913e-27\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
13.9666666666667	2.74132101607467e-28\\
14.0333333333333	2.74132101607467e-28\\
};
\draw[solid, fill=legend2, draw=black] (axis cs:13.9333333333333,9.67701989484833e-28) rectangle (axis cs:14.0666666666667,1.94502766131804e-27);
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
13.9333333333333	1.37270502711805e-27\\
14.0666666666667	1.37270502711805e-27\\
};
\addplot [color=mycolor5,only marks,mark=*,mark options={solid,fill=legend2,draw=black},forget plot]
  table[row sep=crcr]{%
14	1.20205853054765\\
};
\addplot [color=mycolor6,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=white!60!black,draw=white!60!black},forget plot]
  table[row sep=crcr]{%
15	26.3396206410106\\
15	26.6063548415266\\
15	29.4634285390927\\
};
\addplot [color=black,dotted,forget plot]
  table[row sep=crcr]{%
15	23.8361242515815\\
15	3.50513472088644e-28\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
14.9666666666667	23.8361242515815\\
15.0333333333333	23.8361242515815\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
14.9666666666667	3.50513472088644e-28\\
15.0333333333333	3.50513472088644e-28\\
};
\draw[solid, fill=legend2, draw=black] (axis cs:14.9333333333333,1.19982787381651e-27) rectangle (axis cs:15.0666666666667,9.76826177338877);
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
14.9333333333333	1.80799992147387e-27\\
15.0666666666667	1.80799992147387e-27\\
};
\addplot [color=mycolor7,only marks,mark=*,mark options={solid,fill=legend2,draw=black},forget plot]
  table[row sep=crcr]{%
15	3.97780815271156\\
};
\addplot [color=black,dotted,forget plot]
  table[row sep=crcr]{%
16	34.4802261151989\\
16	3.51075663076473e-28\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
15.9666666666667	34.4802261151989\\
16.0333333333333	34.4802261151989\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
15.9666666666667	3.51075663076473e-28\\
16.0333333333333	3.51075663076473e-28\\
};
\draw[solid, fill=legend2, draw=black] (axis cs:15.9333333333333,1.56786687506484e-27) rectangle (axis cs:16.0666666666667,15.2147207938758);
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
15.9333333333333	0.8977360177794\\
16.0666666666667	0.8977360177794\\
};
\addplot [color=mycolor8,only marks,mark=*,mark options={solid,fill=legend2,draw=black},forget plot]
  table[row sep=crcr]{%
16	7.77495180147694\\
};
\addplot [color=mycolor1,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=white!60!black,draw=white!60!black},forget plot]
  table[row sep=crcr]{%
1.16666666666667	2.63923276603005e-28\\
};
\addplot [color=black,dotted,forget plot]
  table[row sep=crcr]{%
1.16666666666667	2.56399053496273e-28\\
1.16666666666667	0\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1.13333333333333	2.56399053496273e-28\\
1.2	2.56399053496273e-28\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1.13333333333333	0\\
1.2	0\\
};
\draw[solid, fill=legend3, draw=black] (axis cs:1.1,4.93081399186881e-30) rectangle (axis cs:1.23333333333333,1.06853674802515e-28);
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1.1	2.78266062084845e-29\\
1.23333333333333	2.78266062084845e-29\\
};
\addplot [color=mycolor3,only marks,mark=*,mark options={solid,fill=legend3,draw=black},forget plot]
  table[row sep=crcr]{%
1.16666666666667	8.69456407625051e-29\\
};
\addplot [color=mycolor4,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=white!60!black,draw=white!60!black},forget plot]
  table[row sep=crcr]{%
2.16666666666667	5.69338787927888e-28\\
};
\addplot [color=black,dotted,forget plot]
  table[row sep=crcr]{%
2.16666666666667	5.56417386893254e-28\\
2.16666666666667	1.14135423329249e-31\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
2.13333333333333	5.56417386893254e-28\\
2.2	5.56417386893254e-28\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
2.13333333333333	1.14135423329249e-31\\
2.2	1.14135423329249e-31\\
};
\draw[solid, fill=legend3, draw=black] (axis cs:2.1,3.62783571764335e-29) rectangle (axis cs:2.23333333333333,2.46217047066286e-28);
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
2.1	1.04745937071377e-28\\
2.23333333333333	1.04745937071377e-28\\
};
\addplot [color=mycolor5,only marks,mark=*,mark options={solid,fill=legend3,draw=black},forget plot]
  table[row sep=crcr]{%
2.16666666666667	1.77290449196789e-28\\
};
\addplot [color=mycolor6,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=white!60!black,draw=white!60!black},forget plot]
  table[row sep=crcr]{%
3.16666666666667	8.40378760861393e-28\\
};
\addplot [color=black,dotted,forget plot]
  table[row sep=crcr]{%
3.16666666666667	8.38195526676435e-28\\
3.16666666666667	4.06229782785416e-31\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
3.13333333333333	8.38195526676435e-28\\
3.2	8.38195526676435e-28\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
3.13333333333333	4.06229782785416e-31\\
3.2	4.06229782785416e-31\\
};
\draw[solid, fill=legend3, draw=black] (axis cs:3.1,9.24115113355438e-29) rectangle (axis cs:3.23333333333333,3.91493216852321e-28);
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
3.1	2.00817485673235e-28\\
3.23333333333333	2.00817485673235e-28\\
};
\addplot [color=mycolor7,only marks,mark=*,mark options={solid,fill=legend3,draw=black},forget plot]
  table[row sep=crcr]{%
3.16666666666667	2.79898621838125e-28\\
};
\addplot [color=mycolor8,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=white!60!black,draw=white!60!black},forget plot]
  table[row sep=crcr]{%
4.16666666666667	1.06983405443569e-27\\
};
\addplot [color=black,dotted,forget plot]
  table[row sep=crcr]{%
4.16666666666667	1.0627135062453e-27\\
4.16666666666667	2.42074949534893e-30\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
4.13333333333333	1.0627135062453e-27\\
4.2	1.0627135062453e-27\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
4.13333333333333	2.42074949534893e-30\\
4.2	2.42074949534893e-30\\
};
\draw[solid, fill=legend3, draw=black] (axis cs:4.1,1.28921028253552e-28) rectangle (axis cs:4.23333333333333,5.04763560598799e-28);
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
4.1	2.77398623237893e-28\\
4.23333333333333	2.77398623237893e-28\\
};
\addplot [color=mycolor1,only marks,mark=*,mark options={solid,fill=legend3,draw=black},forget plot]
  table[row sep=crcr]{%
4.16666666666667	3.69190372758054e-28\\
};
\addplot [color=mycolor3,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=white!60!black,draw=white!60!black},forget plot]
  table[row sep=crcr]{%
5.16666666666667	1.19858050992916e-27\\
};
\addplot [color=black,dotted,forget plot]
  table[row sep=crcr]{%
5.16666666666667	1.17718230804792e-27\\
5.16666666666667	1.10186303978283e-29\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
5.13333333333333	1.17718230804792e-27\\
5.2	1.17718230804792e-27\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
5.13333333333333	1.10186303978283e-29\\
5.2	1.10186303978283e-29\\
};
\draw[solid, fill=legend3, draw=black] (axis cs:5.1,2.10582643374668e-28) rectangle (axis cs:5.23333333333333,6.01127417217966e-28);
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
5.1	3.62338296761192e-28\\
5.23333333333333	3.62338296761192e-28\\
};
\addplot [color=mycolor4,only marks,mark=*,mark options={solid,fill=legend3,draw=black},forget plot]
  table[row sep=crcr]{%
5.16666666666667	4.47358379451151e-28\\
};
\addplot [color=mycolor5,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=white!60!black,draw=white!60!black},forget plot]
  table[row sep=crcr]{%
6.16666666666667	1.35156256541161e-27\\
};
\addplot [color=black,dotted,forget plot]
  table[row sep=crcr]{%
6.16666666666667	1.33433939521613e-27\\
6.16666666666667	2.73044866005612e-29\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
6.13333333333333	1.33433939521613e-27\\
6.2	1.33433939521613e-27\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
6.13333333333333	2.73044866005612e-29\\
6.2	2.73044866005612e-29\\
};
\draw[solid, fill=legend3, draw=black] (axis cs:6.1,2.69924859495704e-28) rectangle (axis cs:6.23333333333333,6.99973508645956e-28);
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
6.1	4.50907505635311e-28\\
6.23333333333333	4.50907505635311e-28\\
};
\addplot [color=mycolor6,only marks,mark=*,mark options={solid,fill=legend3,draw=black},forget plot]
  table[row sep=crcr]{%
6.16666666666667	5.37239403002359e-28\\
};
\addplot [color=mycolor7,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=white!60!black,draw=white!60!black},forget plot]
  table[row sep=crcr]{%
7.16666666666667	1.58423034624433e-27\\
};
\addplot [color=black,dotted,forget plot]
  table[row sep=crcr]{%
7.16666666666667	1.54312459751405e-27\\
7.16666666666667	3.32240248776298e-29\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
7.13333333333333	1.54312459751405e-27\\
7.2	1.54312459751405e-27\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
7.13333333333333	3.32240248776298e-29\\
7.2	3.32240248776298e-29\\
};
\draw[solid, fill=legend3, draw=black] (axis cs:7.1,3.51565014192284e-28) rectangle (axis cs:7.23333333333333,8.38979043126061e-28);
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
7.1	5.52091366061437e-28\\
7.23333333333333	5.52091366061437e-28\\
};
\addplot [color=mycolor8,only marks,mark=*,mark options={solid,fill=legend3,draw=black},forget plot]
  table[row sep=crcr]{%
7.16666666666667	6.473844504982e-28\\
};
\addplot [color=mycolor1,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=white!60!black,draw=white!60!black},forget plot]
  table[row sep=crcr]{%
8.16666666666667	1.72442528690984e-27\\
};
\addplot [color=black,dotted,forget plot]
  table[row sep=crcr]{%
8.16666666666667	1.68990588155162e-27\\
8.16666666666667	7.04964756212994e-29\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
8.13333333333333	1.68990588155162e-27\\
8.2	1.68990588155162e-27\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
8.13333333333333	7.04964756212994e-29\\
8.2	7.04964756212994e-29\\
};
\draw[solid, fill=legend3, draw=black] (axis cs:8.1,3.97404521778877e-28) rectangle (axis cs:8.23333333333333,9.28193895939911e-28);
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
8.1	6.58868199268436e-28\\
8.23333333333333	6.58868199268436e-28\\
};
\addplot [color=mycolor3,only marks,mark=*,mark options={solid,fill=legend3,draw=black},forget plot]
  table[row sep=crcr]{%
8.16666666666667	7.40077005887606e-28\\
};
\addplot [color=mycolor4,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=white!60!black,draw=white!60!black},forget plot]
  table[row sep=crcr]{%
9.16666666666667	2.04833266274401e-27\\
};
\addplot [color=black,dotted,forget plot]
  table[row sep=crcr]{%
9.16666666666667	2.02191521132758e-27\\
9.16666666666667	9.43245375493037e-29\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
9.13333333333333	2.02191521132758e-27\\
9.2	2.02191521132758e-27\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
9.13333333333333	9.43245375493037e-29\\
9.2	9.43245375493037e-29\\
};
\draw[solid, fill=legend3, draw=black] (axis cs:9.1,5.01515154746912e-28) rectangle (axis cs:9.23333333333333,1.12010872229697e-27);
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
9.1	7.7159320993263e-28\\
9.23333333333333	7.7159320993263e-28\\
};
\addplot [color=mycolor5,only marks,mark=*,mark options={solid,fill=legend3,draw=black},forget plot]
  table[row sep=crcr]{%
9.16666666666667	8.61369592051414e-28\\
};
\addplot [color=mycolor6,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=white!60!black,draw=white!60!black},forget plot]
  table[row sep=crcr]{%
10.1666666666667	2.18035723080644e-27\\
};
\addplot [color=black,dotted,forget plot]
  table[row sep=crcr]{%
10.1666666666667	2.14036087790943e-27\\
10.1666666666667	1.28376573876805e-28\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
10.1333333333333	2.14036087790943e-27\\
10.2	2.14036087790943e-27\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
10.1333333333333	1.28376573876805e-28\\
10.2	1.28376573876805e-28\\
};
\draw[solid, fill=legend3, draw=black] (axis cs:10.1,5.6489218150014e-28) rectangle (axis cs:10.2333333333333,1.21064765194758e-27);
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
10.1	8.55862410066243e-28\\
10.2333333333333	8.55862410066243e-28\\
};
\addplot [color=mycolor7,only marks,mark=*,mark options={solid,fill=legend3,draw=black},forget plot]
  table[row sep=crcr]{%
10.1666666666667	9.51457976044546e-28\\
};
\addplot [color=mycolor8,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=white!60!black,draw=white!60!black},forget plot]
  table[row sep=crcr]{%
11.1666666666667	2.34701700076501e-27\\
};
\addplot [color=black,dotted,forget plot]
  table[row sep=crcr]{%
11.1666666666667	2.32477069231095e-27\\
11.1666666666667	1.22067895435942e-28\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
11.1333333333333	2.32477069231095e-27\\
11.2	2.32477069231095e-27\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
11.1333333333333	1.22067895435942e-28\\
11.2	1.22067895435942e-28\\
};
\draw[solid, fill=legend3, draw=black] (axis cs:11.1,6.67303333072084e-28) rectangle (axis cs:11.2333333333333,1.33560487563434e-27);
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
11.1	9.56604973738268e-28\\
11.2333333333333	9.56604973738268e-28\\
};
\addplot [color=mycolor1,only marks,mark=*,mark options={solid,fill=legend3,draw=black},forget plot]
  table[row sep=crcr]{%
11.1666666666667	1.07035294981418e-27\\
};
\addplot [color=mycolor3,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=white!60!black,draw=white!60!black},forget plot]
  table[row sep=crcr]{%
12.1666666666667	2.44667583462953e-27\\
};
\addplot [color=black,dotted,forget plot]
  table[row sep=crcr]{%
12.1666666666667	2.42145650423151e-27\\
12.1666666666667	1.70181258382556e-28\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
12.1333333333333	2.42145650423151e-27\\
12.2	2.42145650423151e-27\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
12.1333333333333	1.70181258382556e-28\\
12.2	1.70181258382556e-28\\
};
\draw[solid, fill=legend3, draw=black] (axis cs:12.1,7.56615445348125e-28) rectangle (axis cs:12.2333333333333,1.42865367718848e-27);
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
12.1	1.04605310481663e-27\\
12.2333333333333	1.04605310481663e-27\\
};
\addplot [color=mycolor4,only marks,mark=*,mark options={solid,fill=legend3,draw=black},forget plot]
  table[row sep=crcr]{%
12.1666666666667	1.15786878056478e-27\\
};
\addplot [color=mycolor5,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=white!60!black,draw=white!60!black},forget plot]
  table[row sep=crcr]{%
13.1666666666667	2.93413192722965e-27\\
13.1666666666667	0.142937311242353\\
13.1666666666667	0.174176436940504\\
13.1666666666667	0.68028724755455\\
13.1666666666667	0.798766857530347\\
13.1666666666667	6.65358851738107\\
13.1666666666667	7.20179501887818\\
13.1666666666667	7.71044040588193\\
13.1666666666667	7.74631038526924\\
13.1666666666667	8.59927414764554\\
13.1666666666667	8.82966304065028\\
13.1666666666667	9.00346658370262\\
13.1666666666667	9.43664362009993\\
13.1666666666667	9.82925263139067\\
13.1666666666667	10.0237251731008\\
13.1666666666667	10.5725660529175\\
13.1666666666667	10.8287858210681\\
13.1666666666667	10.9749662722912\\
13.1666666666667	11.241527737455\\
13.1666666666667	11.4548211687942\\
13.1666666666667	11.7723519590146\\
13.1666666666667	11.9691217020525\\
13.1666666666667	12.0627309246399\\
13.1666666666667	12.1067557832067\\
13.1666666666667	12.1850552732391\\
13.1666666666667	12.3080450984544\\
13.1666666666667	12.3832847022189\\
13.1666666666667	12.3948685735075\\
13.1666666666667	12.5070837090434\\
13.1666666666667	12.6145263298741\\
13.1666666666667	12.8306964784658\\
13.1666666666667	12.8437206515886\\
13.1666666666667	12.9131719844214\\
13.1666666666667	13.2383269048404\\
13.1666666666667	13.3260931018459\\
13.1666666666667	13.3378867045594\\
13.1666666666667	13.8577742105495\\
13.1666666666667	13.9000366377052\\
13.1666666666667	14.0898655922459\\
13.1666666666667	14.1176208442201\\
13.1666666666667	14.2839237555845\\
13.1666666666667	15.0605535090204\\
13.1666666666667	15.1443975048991\\
13.1666666666667	15.1945576302898\\
13.1666666666667	15.3867634924144\\
13.1666666666667	15.4073357120979\\
13.1666666666667	15.4512040096621\\
13.1666666666667	15.5381753130717\\
13.1666666666667	16.7597228469833\\
13.1666666666667	16.974290375153\\
13.1666666666667	17.2107409556849\\
13.1666666666667	17.2409693606677\\
13.1666666666667	18.3791146072041\\
13.1666666666667	19.1485849935383\\
13.1666666666667	19.8979459254543\\
};
\addplot [color=black,dotted,forget plot]
  table[row sep=crcr]{%
13.1666666666667	2.91829327421695e-27\\
13.1666666666667	2.5756481889161e-28\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
13.1333333333333	2.91829327421695e-27\\
13.2	2.91829327421695e-27\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
13.1333333333333	2.5756481889161e-28\\
13.2	2.5756481889161e-28\\
};
\draw[solid, fill=legend3, draw=black] (axis cs:13.1,8.92060513140041e-28) rectangle (axis cs:13.2333333333333,1.70491221008461e-27);
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
13.1	1.23379175747166e-27\\
13.2333333333333	1.23379175747166e-27\\
};
\addplot [color=mycolor6,only marks,mark=*,mark options={solid,fill=legend3,draw=black},forget plot]
  table[row sep=crcr]{%
13.1666666666667	0.592018421492616\\
};
\addplot [color=mycolor7,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=white!60!black,draw=white!60!black},forget plot]
  table[row sep=crcr]{%
14.1666666666667	4.68307661570443e-27\\
14.1666666666667	0.351606365178497\\
14.1666666666667	0.401153373306978\\
14.1666666666667	0.570411048649536\\
14.1666666666667	2.82078841518263\\
14.1666666666667	5.39708026778808\\
14.1666666666667	5.68116860893409\\
14.1666666666667	6.06638011348007\\
14.1666666666667	6.46045239756808\\
14.1666666666667	7.74874049355613\\
14.1666666666667	7.7691834178471\\
14.1666666666667	7.7857423847196\\
14.1666666666667	7.8991429602616\\
14.1666666666667	7.93880871729863\\
14.1666666666667	7.99762307193402\\
14.1666666666667	8.029900139538\\
14.1666666666667	8.27414938539824\\
14.1666666666667	8.29359406630494\\
14.1666666666667	8.31184999103909\\
14.1666666666667	8.32374128969551\\
14.1666666666667	8.45890268104988\\
14.1666666666667	8.47150310452644\\
14.1666666666667	8.53256990409644\\
14.1666666666667	8.55161983521863\\
14.1666666666667	8.58263153292586\\
14.1666666666667	8.61072453037618\\
14.1666666666667	8.86337513949558\\
14.1666666666667	8.87608303015016\\
14.1666666666667	9.00822717587725\\
14.1666666666667	9.04855129982255\\
14.1666666666667	9.15124252556528\\
14.1666666666667	9.56059102022057\\
14.1666666666667	9.70302013806698\\
14.1666666666667	9.75620583734623\\
14.1666666666667	9.83887043378319\\
14.1666666666667	9.93232093951307\\
14.1666666666667	9.99204146530008\\
14.1666666666667	10.0154521026992\\
14.1666666666667	10.0461329581077\\
14.1666666666667	10.1097530135481\\
14.1666666666667	10.387265177597\\
14.1666666666667	10.4998093424401\\
14.1666666666667	10.5810923904146\\
14.1666666666667	10.6120448132808\\
14.1666666666667	10.6324725165346\\
14.1666666666667	10.7025144418837\\
14.1666666666667	10.7456082482521\\
14.1666666666667	10.8007877035466\\
14.1666666666667	10.8753285543193\\
14.1666666666667	10.8946477451655\\
14.1666666666667	11.0373759764727\\
14.1666666666667	11.1712492955603\\
14.1666666666667	11.212860952954\\
14.1666666666667	11.2709810121468\\
14.1666666666667	11.3190362738115\\
14.1666666666667	11.3393988042349\\
14.1666666666667	11.3605029797916\\
14.1666666666667	11.4298471651193\\
14.1666666666667	11.5315520889077\\
14.1666666666667	11.569228539753\\
14.1666666666667	11.6652322395435\\
14.1666666666667	11.8380519453802\\
14.1666666666667	11.8809028115223\\
14.1666666666667	11.9278379582696\\
14.1666666666667	12.0332774551499\\
14.1666666666667	12.1004362854229\\
14.1666666666667	12.1287983284215\\
14.1666666666667	12.1519280774236\\
14.1666666666667	12.1885948042063\\
14.1666666666667	12.2121250275529\\
14.1666666666667	12.2228884383638\\
14.1666666666667	12.2465002063407\\
14.1666666666667	12.4268409941348\\
14.1666666666667	12.5116935614968\\
14.1666666666667	12.5658575190876\\
14.1666666666667	12.5891503456497\\
14.1666666666667	12.6261991195125\\
14.1666666666667	12.7253289720457\\
14.1666666666667	12.8357825421655\\
14.1666666666667	12.8802415565055\\
14.1666666666667	12.9023901948121\\
14.1666666666667	12.9952947395216\\
14.1666666666667	13.0272447325186\\
14.1666666666667	13.0505717228388\\
14.1666666666667	13.0617488696461\\
14.1666666666667	13.0805125575824\\
14.1666666666667	13.17081645608\\
14.1666666666667	13.2413494634859\\
14.1666666666667	13.460402911135\\
14.1666666666667	13.5765538600381\\
14.1666666666667	13.5937256327316\\
14.1666666666667	13.6051475736553\\
14.1666666666667	13.6556734386113\\
14.1666666666667	13.7339222770432\\
14.1666666666667	13.8478286409297\\
14.1666666666667	14.0144237965921\\
14.1666666666667	14.0369919362019\\
14.1666666666667	14.1207239516995\\
14.1666666666667	14.2186614630119\\
14.1666666666667	14.2579158235598\\
14.1666666666667	14.5601976112605\\
14.1666666666667	14.601887036766\\
14.1666666666667	14.6645487949304\\
14.1666666666667	14.8509012047054\\
14.1666666666667	14.8662760405004\\
14.1666666666667	14.8772179518305\\
14.1666666666667	15.0625012648568\\
14.1666666666667	15.1616329728566\\
14.1666666666667	15.354527405634\\
14.1666666666667	15.4171579524019\\
14.1666666666667	15.5047221857463\\
14.1666666666667	15.6365778945988\\
14.1666666666667	15.7027568546311\\
14.1666666666667	15.7891085316664\\
14.1666666666667	15.8332902093477\\
14.1666666666667	15.8558595386663\\
14.1666666666667	15.908401447621\\
14.1666666666667	15.9404111774689\\
14.1666666666667	16.0106811860846\\
14.1666666666667	16.1516891636337\\
14.1666666666667	16.169868185703\\
14.1666666666667	16.2454341246377\\
14.1666666666667	16.331340280706\\
14.1666666666667	16.3944522538352\\
14.1666666666667	16.5076499363938\\
14.1666666666667	16.7829147870387\\
14.1666666666667	16.8047753406769\\
14.1666666666667	16.8398633852996\\
14.1666666666667	16.8575252557054\\
14.1666666666667	16.8858211914502\\
14.1666666666667	16.9458053404507\\
14.1666666666667	17.0197991826632\\
14.1666666666667	17.0468006960729\\
14.1666666666667	17.073912462159\\
14.1666666666667	17.3082610993093\\
14.1666666666667	17.3830378001448\\
14.1666666666667	17.3973806985638\\
14.1666666666667	17.4385743746171\\
14.1666666666667	17.4826128574732\\
14.1666666666667	17.7132003210047\\
14.1666666666667	17.8190930503043\\
14.1666666666667	17.8582625372939\\
14.1666666666667	18.003995017996\\
14.1666666666667	18.0461418001391\\
14.1666666666667	18.2249091473397\\
14.1666666666667	18.3952547111135\\
14.1666666666667	18.4881574961804\\
14.1666666666667	18.520264505504\\
14.1666666666667	18.6109800435112\\
14.1666666666667	18.7827321375606\\
14.1666666666667	18.8325509167385\\
14.1666666666667	18.8465771405896\\
14.1666666666667	18.9196231751715\\
14.1666666666667	20.1134634769226\\
14.1666666666667	20.2023293268103\\
14.1666666666667	20.3551784586491\\
14.1666666666667	20.4414614422459\\
14.1666666666667	20.5123163183535\\
14.1666666666667	20.5759908840165\\
14.1666666666667	21.0821739320077\\
14.1666666666667	21.209200451851\\
14.1666666666667	22.1204100804258\\
14.1666666666667	22.189463221149\\
14.1666666666667	22.5166752026797\\
14.1666666666667	23.1569313358708\\
14.1666666666667	25.6990725634443\\
};
\addplot [color=black,dotted,forget plot]
  table[row sep=crcr]{%
14.1666666666667	4.36935420158708e-27\\
14.1666666666667	2.74132101607467e-28\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
14.1333333333333	4.36935420158708e-27\\
14.2	4.36935420158708e-27\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
14.1333333333333	2.74132101607467e-28\\
14.2	2.74132101607467e-28\\
};
\draw[solid, fill=legend3, draw=black] (axis cs:14.1,1.00380027221147e-27) rectangle (axis cs:14.2333333333333,2.38332935662349e-27);
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
14.1	1.42587996491964e-27\\
14.2333333333333	1.42587996491964e-27\\
};
\addplot [color=mycolor8,only marks,mark=*,mark options={solid,fill=legend3,draw=black},forget plot]
  table[row sep=crcr]{%
14.1666666666667	2.35953613798359\\
};
\addplot [color=black,dotted,forget plot]
  table[row sep=crcr]{%
15.1666666666667	29.4634285390927\\
15.1666666666667	3.50513472088644e-28\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
15.1333333333333	29.4634285390927\\
15.2	29.4634285390927\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
15.1333333333333	3.50513472088644e-28\\
15.2	3.50513472088644e-28\\
};
\draw[solid, fill=legend3, draw=black] (axis cs:15.1,1.26406528776714e-27) rectangle (axis cs:15.2333333333333,12.3858362332891);
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
15.1	2.05787599469325e-27\\
15.2333333333333	2.05787599469325e-27\\
};
\addplot [color=mycolor1,only marks,mark=*,mark options={solid,fill=legend3,draw=black},forget plot]
  table[row sep=crcr]{%
15.1666666666667	5.11193229878257\\
};
\addplot [color=black,dotted,forget plot]
  table[row sep=crcr]{%
16.1666666666667	34.4802261151989\\
16.1666666666667	4.36176082537021e-28\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
16.1333333333333	34.4802261151989\\
16.2	34.4802261151989\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
16.1333333333333	4.36176082537021e-28\\
16.2	4.36176082537021e-28\\
};
\draw[solid, fill=legend3, draw=black] (axis cs:16.1,1.7395831740924e-27) rectangle (axis cs:16.2333333333333,15.7711060180986);
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
16.1	11.0499431057272\\
16.2333333333333	11.0499431057272\\
};
\addplot [color=mycolor3,only marks,mark=*,mark options={solid,fill=legend3,draw=black},forget plot]
  table[row sep=crcr]{%
16.1666666666667	8.91425795467964\\
};
\end{axis}
\end{tikzpicture}%

==> Results1_noisy.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor_2}{rgb}{0.60000,0.80000,1.00000}%
\definecolor{mycolor3}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor4}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor5}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor6}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor7}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor8}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor_9}{rgb}{0.30000,0.50000,0.80000}%
\definecolor{mycolor_10}{rgb}{0.00000,0.20000,0.60000}%
%

%

\definecolor{legend1}{rgb}{0.3000,0.5000,0.8000}%
\definecolor{legend2}{rgb}{0.9863,0.7392,0.2431}%
\definecolor{legend3}{rgb}{0.6000,1,0.6000}%

\begin{tikzpicture}

\begin{axis}[%
xlabel={Number of Errors $t$},
ylabel={Squared Error $\left\vert\left\vert \vec{e}-\hat{\vec{e}} \right\vert \right\vert^2$},
width=\figurewidth,
height=\figureheight,
%width=4.517in,
%height=3.565in,
at={(0in,0in)},
scale only axis,
xmin=3.5,
xmax=16.5,
xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16},
ymode=log,
ymin=1e-15,
ymax=100,
ytick={1e-30,1e-25,1e-20,1e-15,1e-10,1e-5,1},
yminorticks=true,
axis background/.style={fill=white},
ymajorgrids,
legend style={at={(0.03,0.97)},anchor=north west,legend cell align=left,align=left,draw=white!15!black}
]

\addlegendimage{area legend,fill=legend1,draw=black}
\addlegendentry{GS with GMD};

\addlegendimage{area legend,fill=legend2,draw=black}
\addlegendentry{PD with CAD \cite{ZoerleinDiss}};

\addlegendimage{area legend,fill=legend3,draw=black}
\addlegendentry{BMA with CAD \cite{ZoerleinDiss}};

\addplot [color=mycolor1,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=white!60!black,draw=white!60!black},forget plot]
  table[row sep=crcr]{%
0.833333333333333	4.18255875358971e-14\\
};
\addplot [color=black,dotted,forget plot]
  table[row sep=crcr]{%
0.833333333333333	4.14623662749363e-14\\
0.833333333333333	4.49103185365894e-18\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.8	4.14623662749363e-14\\
0.866666666666667	4.14623662749363e-14\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.8	4.49103185365894e-18\\
0.866666666666667	4.49103185365894e-18\\
};
\draw[solid, fill=legend1, draw=black] (axis cs:0.766666666666667,3.77630185814362e-15) rectangle (axis cs:0.9,1.89242201553866e-14);
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.766666666666667	8.91736851847795e-15\\
0.9	8.91736851847795e-15\\
};
\addplot [color=mycolor3,only marks,mark=*,mark options={solid,fill=legend1,draw=black},forget plot]
  table[row sep=crcr]{%
0.833333333333333	1.33160452372775e-14\\
};
\addplot [color=mycolor4,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=white!60!black,draw=white!60!black},forget plot]
  table[row sep=crcr]{%
1.83333333333333	7.20399265382564e-14\\
};
\addplot [color=black,dotted,forget plot]
  table[row sep=crcr]{%
1.83333333333333	7.13341996730522e-14\\
1.83333333333333	2.41361252049924e-16\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1.8	7.13341996730522e-14\\
1.86666666666667	7.13341996730522e-14\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1.8	2.41361252049924e-16\\
1.86666666666667	2.41361252049924e-16\\
};
\draw[solid, fill=legend1, draw=black] (axis cs:1.76666666666667,1.2828948390334e-14) rectangle (axis cs:1.9,3.64541846438365e-14);
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1.76666666666667	2.23596131550452e-14\\
1.9	2.23596131550452e-14\\
};
\addplot [color=mycolor5,only marks,mark=*,mark options={solid,fill=legend1,draw=black},forget plot]
  table[row sep=crcr]{%
1.83333333333333	1.1633224830965e-09\\
};
\addplot [color=mycolor6,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=white!60!black,draw=white!60!black},forget plot]
  table[row sep=crcr]{%
2.83333333333333	1.11250766019029e-13\\
};
\addplot [color=black,dotted,forget plot]
  table[row sep=crcr]{%
2.83333333333333	1.10067522510627e-13\\
2.83333333333333	2.74338588720949e-15\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
2.8	1.10067522510627e-13\\
2.86666666666667	1.10067522510627e-13\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
2.8	2.74338588720949e-15\\
2.86666666666667	2.74338588720949e-15\\
};
\draw[solid, fill=legend1, draw=black] (axis cs:2.76666666666667,2.41865703860933e-14) rectangle (axis cs:2.9,5.8766675298812e-14);
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
2.76666666666667	3.76378460241548e-14\\
2.9	3.76378460241548e-14\\
};
\addplot [color=mycolor7,only marks,mark=*,mark options={solid,fill=legend1,draw=black},forget plot]
  table[row sep=crcr]{%
2.83333333333333	1.49446271612917e-07\\
};
\addplot [color=mycolor8,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=white!60!black,draw=white!60!black},forget plot]
  table[row sep=crcr]{%
3.83333333333333	2.21235821075007e-13\\
};
\addplot [color=black,dotted,forget plot]
  table[row sep=crcr]{%
3.83333333333333	1.90824208222254e-13\\
3.83333333333333	4.38189467250157e-15\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
3.8	1.90824208222254e-13\\
3.86666666666667	1.90824208222254e-13\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
3.8	4.38189467250157e-15\\
3.86666666666667	4.38189467250157e-15\\
};
\draw[solid, fill=legend1, draw=black] (axis cs:3.76666666666667,3.90448558767953e-14) rectangle (axis cs:3.9,1.05468483930369e-13);
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
3.76666666666667	5.96630712069153e-14\\
3.9	5.96630712069153e-14\\
};
\addplot [color=mycolor1,only marks,mark=*,mark options={solid,fill=legend1,draw=black},forget plot]
  table[row sep=crcr]{%
3.83333333333333	1.82631391176989e-07\\
};
\addplot [color=mycolor3,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=white!60!black,draw=white!60!black},forget plot]
  table[row sep=crcr]{%
4.83333333333333	1.55582874030231e-11\\
};
\addplot [color=black,dotted,forget plot]
  table[row sep=crcr]{%
4.83333333333333	1.55044518599893e-11\\
4.83333333333333	6.98798261036208e-15\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
4.8	1.55044518599893e-11\\
4.86666666666667	1.55044518599893e-11\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
4.8	6.98798261036208e-15\\
4.86666666666667	6.98798261036208e-15\\
};
\draw[solid, fill=legend1, draw=black] (axis cs:4.76666666666667,5.29717594212086e-14) rectangle (axis cs:4.9,6.23664178773037e-12);
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
4.76666666666667	8.27226577052382e-14\\
4.9	8.27226577052382e-14\\
};
\addplot [color=mycolor4,only marks,mark=*,mark options={solid,fill=legend1,draw=black},forget plot]
  table[row sep=crcr]{%
4.83333333333333	4.71513677300836e-08\\
};
\addplot [color=mycolor5,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=white!60!black,draw=white!60!black},forget plot]
  table[row sep=crcr]{%
5.83333333333333	2.42742278507335e-11\\
};
\addplot [color=black,dotted,forget plot]
  table[row sep=crcr]{%
5.83333333333333	2.41236303438684e-11\\
5.83333333333333	1.13032056723037e-14\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
5.8	2.41236303438684e-11\\
5.86666666666667	2.41236303438684e-11\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
5.8	1.13032056723037e-14\\
5.86666666666667	1.13032056723037e-14\\
};
\draw[solid, fill=legend1, draw=black] (axis cs:5.76666666666667,6.90979913387461e-14) rectangle (axis cs:5.9,9.69802461701995e-12);
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
5.76666666666667	1.02934557525971e-13\\
5.9	1.02934557525971e-13\\
};
\addplot [color=mycolor6,only marks,mark=*,mark options={solid,fill=legend1,draw=black},forget plot]
  table[row sep=crcr]{%
5.83333333333333	4.74978706701843e-08\\
};
\addplot [color=mycolor7,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=white!60!black,draw=white!60!black},forget plot]
  table[row sep=crcr]{%
6.83333333333333	2.36942876738034e-11\\
};
\addplot [color=black,dotted,forget plot]
  table[row sep=crcr]{%
6.83333333333333	2.34102349828412e-11\\
6.83333333333333	2.20554461006862e-14\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
6.8	2.34102349828412e-11\\
6.86666666666667	2.34102349828412e-11\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
6.8	2.20554461006862e-14\\
6.86666666666667	2.20554461006862e-14\\
};
\draw[solid, fill=legend1, draw=black] (axis cs:6.76666666666667,8.3295244653102e-14) rectangle (axis cs:6.9,9.49463106868701e-12);
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
6.76666666666667	1.25336122555352e-13\\
6.9	1.25336122555352e-13\\
};
\addplot [color=mycolor8,only marks,mark=*,mark options={solid,fill=legend1,draw=black},forget plot]
  table[row sep=crcr]{%
6.83333333333333	1.34563384070769e-08\\
};
\addplot [color=mycolor1,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=white!60!black,draw=white!60!black},forget plot]
  table[row sep=crcr]{%
7.83333333333333	2.9803874309267e-11\\
};
\addplot [color=black,dotted,forget plot]
  table[row sep=crcr]{%
7.83333333333333	2.92401843205941e-11\\
7.83333333333333	2.56515677120036e-14\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
7.8	2.92401843205941e-11\\
7.86666666666667	2.92401843205941e-11\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
7.8	2.56515677120036e-14\\
7.86666666666667	2.56515677120036e-14\\
};
\draw[solid, fill=legend1, draw=black] (axis cs:7.76666666666667,9.67420022725621e-14) rectangle (axis cs:7.9,1.19431544392926e-11);
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
7.76666666666667	1.43613847657584e-13\\
7.9	1.43613847657584e-13\\
};
\addplot [color=mycolor3,only marks,mark=*,mark options={solid,fill=legend1,draw=black},forget plot]
  table[row sep=crcr]{%
7.83333333333333	9.3932509608088e-09\\
};
\addplot [color=mycolor4,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=white!60!black,draw=white!60!black},forget plot]
  table[row sep=crcr]{%
8.83333333333333	1.66534070910251e-11\\
};
\addplot [color=black,dotted,forget plot]
  table[row sep=crcr]{%
8.83333333333333	1.6528251765293e-11\\
8.83333333333333	2.91656520159104e-14\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
8.8	1.6528251765293e-11\\
8.86666666666667	1.6528251765293e-11\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
8.8	2.91656520159104e-14\\
8.86666666666667	2.91656520159104e-14\\
};
\draw[solid, fill=legend1, draw=black] (axis cs:8.76666666666667,1.18238800368502e-13) rectangle (axis cs:8.9,6.69912784665973e-12);
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
8.76666666666667	1.73765857039432e-13\\
8.9	1.73765857039432e-13\\
};
\addplot [color=mycolor5,only marks,mark=*,mark options={solid,fill=legend1,draw=black},forget plot]
  table[row sep=crcr]{%
8.83333333333333	1.64419749374875e-08\\
};
\addplot [color=mycolor6,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=white!60!black,draw=white!60!black},forget plot]
  table[row sep=crcr]{%
9.83333333333333	2.76878204554126e-11\\
};
\addplot [color=black,dotted,forget plot]
  table[row sep=crcr]{%
9.83333333333333	2.70333835917077e-11\\
9.83333333333333	4.4738306664582e-14\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
9.8	2.70333835917077e-11\\
9.86666666666667	2.70333835917077e-11\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
9.8	4.4738306664582e-14\\
9.86666666666667	4.4738306664582e-14\\
};
\draw[solid, fill=legend1, draw=black] (axis cs:9.76666666666667,1.32614558695956e-13) rectangle (axis cs:9.9,1.10070086340905e-11);
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
9.76666666666667	2.10323414840438e-13\\
9.9	2.10323414840438e-13\\
};
\addplot [color=mycolor7,only marks,mark=*,mark options={solid,fill=legend1,draw=black},forget plot]
  table[row sep=crcr]{%
9.83333333333333	1.51445623400981e-09\\
};
\addplot [color=mycolor8,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=white!60!black,draw=white!60!black},forget plot]
  table[row sep=crcr]{%
10.8333333333333	1.52017417463632e-11\\
};
\addplot [color=black,dotted,forget plot]
  table[row sep=crcr]{%
10.8333333333333	1.50789137707013e-11\\
10.8333333333333	6.04911724722487e-14\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
10.8	1.50789137707013e-11\\
10.8666666666667	1.50789137707013e-11\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
10.8	6.04911724722487e-14\\
10.8666666666667	6.04911724722487e-14\\
};
\draw[solid, fill=legend1, draw=black] (axis cs:10.7666666666667,1.6609887468729e-13) rectangle (axis cs:10.9,6.13182526558921e-12);
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
10.7666666666667	5.95213626718793e-13\\
10.9	5.95213626718793e-13\\
};
\addplot [color=mycolor1,only marks,mark=*,mark options={solid,fill=legend1,draw=black},forget plot]
  table[row sep=crcr]{%
10.8333333333333	1.36071410383685e-09\\
};
\addplot [color=mycolor3,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=white!60!black,draw=white!60!black},forget plot]
  table[row sep=crcr]{%
11.8333333333333	8.05340389500705e-12\\
};
\addplot [color=black,dotted,forget plot]
  table[row sep=crcr]{%
11.8333333333333	7.91807398468498e-12\\
11.8333333333333	4.68379112246126e-14\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
11.8	7.91807398468498e-12\\
11.8666666666667	7.91807398468498e-12\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
11.8	4.68379112246126e-14\\
11.8666666666667	4.68379112246126e-14\\
};
\draw[solid, fill=legend1, draw=black] (axis cs:11.7666666666667,3.7168764151584e-13) rectangle (axis cs:11.9,3.41054738703565e-12);
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
11.7666666666667	9.58890352104511e-13\\
11.9	9.58890352104511e-13\\
};
\addplot [color=mycolor4,only marks,mark=*,mark options={solid,fill=legend1,draw=black},forget plot]
  table[row sep=crcr]{%
11.8333333333333	2.03797680733604e-09\\
};
\addplot [color=mycolor5,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=white!60!black,draw=white!60!black},forget plot]
  table[row sep=crcr]{%
12.8333333333333	7.41027118398057e-11\\
};
\addplot [color=black,dotted,forget plot]
  table[row sep=crcr]{%
12.8333333333333	7.34975061753472e-11\\
12.8333333333333	2.61166110025958e-13\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
12.8	7.34975061753472e-11\\
12.8666666666667	7.34975061753472e-11\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
12.8	2.61166110025958e-13\\
12.8666666666667	2.61166110025958e-13\\
};
\draw[solid, fill=legend1, draw=black] (axis cs:12.7666666666667,1.12671641829517e-12) rectangle (axis cs:12.9,3.0205731753027e-11);
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
12.7666666666667	3.85882065427171e-12\\
12.9	3.85882065427171e-12\\
};
\addplot [color=mycolor6,only marks,mark=*,mark options={solid,fill=legend1,draw=black},forget plot]
  table[row sep=crcr]{%
12.8333333333333	3.45367451984585e-08\\
};
\addplot [color=mycolor7,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=white!60!black,draw=white!60!black},forget plot]
  table[row sep=crcr]{%
13.8333333333333	2.63166105058323e-09\\
};
\addplot [color=black,dotted,forget plot]
  table[row sep=crcr]{%
13.8333333333333	2.59289866691331e-09\\
13.8333333333333	2.79570354094504e-13\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
13.8	2.59289866691331e-09\\
13.8666666666667	2.59289866691331e-09\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
13.8	2.79570354094504e-13\\
13.8666666666667	2.79570354094504e-13\\
};
\draw[solid, fill=legend1, draw=black] (axis cs:13.7666666666667,4.74699144171252e-12) rectangle (axis cs:13.9,1.04441339157587e-09);
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
13.7666666666667	4.52737580626221e-11\\
13.9	4.52737580626221e-11\\
};
\addplot [color=mycolor8,only marks,mark=*,mark options={solid,fill=legend1,draw=black},forget plot]
  table[row sep=crcr]{%
13.8333333333333	1.31731147018318e-07\\
};
\addplot [color=mycolor1,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=white!60!black,draw=white!60!black},forget plot]
  table[row sep=crcr]{%
14.8333333333333	6.14571919132284e-08\\
14.8333333333333	6.43460159267453\\
14.8333333333333	7.4723248025104\\
14.8333333333333	8.51589179531698\\
14.8333333333333	10.9140364868097\\
};
\addplot [color=black,dotted,forget plot]
  table[row sep=crcr]{%
14.8333333333333	6.08417498044636e-08\\
14.8333333333333	3.85287367456905e-13\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
14.8	6.08417498044636e-08\\
14.8666666666667	6.08417498044636e-08\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
14.8	3.85287367456905e-13\\
14.8666666666667	3.85287367456905e-13\\
};
\draw[solid, fill=legend1, draw=black] (axis cs:14.7666666666667,2.32737704676998e-11) rectangle (axis cs:14.9,2.43895296217521e-08);
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
14.7666666666667	4.73769717863527e-10\\
14.9	4.73769717863527e-10\\
};
\addplot [color=mycolor3,only marks,mark=*,mark options={solid,fill=legend1,draw=black},forget plot]
  table[row sep=crcr]{%
14.8333333333333	0.0212722061675464\\
};
\addplot [color=mycolor4,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=white!60!black,draw=white!60!black},forget plot]
  table[row sep=crcr]{%
15.8333333333333	15.5489372417799\\
15.8333333333333	15.5619990575957\\
15.8333333333333	15.6935772701256\\
15.8333333333333	15.7608576667813\\
15.8333333333333	15.7961910845988\\
15.8333333333333	15.8179859934069\\
15.8333333333333	15.9479395934603\\
15.8333333333333	16.241812285026\\
15.8333333333333	16.2684554683849\\
15.8333333333333	16.2878156330651\\
15.8333333333333	16.6382350193151\\
15.8333333333333	16.6682751660205\\
15.8333333333333	16.7834573028806\\
15.8333333333333	17.0068318898966\\
15.8333333333333	17.3591124145718\\
15.8333333333333	17.5056011659115\\
15.8333333333333	17.5530581747615\\
15.8333333333333	17.7018964615701\\
15.8333333333333	17.7128732786917\\
15.8333333333333	17.9200175764766\\
15.8333333333333	18.228018523042\\
15.8333333333333	18.5527125719243\\
15.8333333333333	18.8189318744934\\
15.8333333333333	19.2645015470049\\
15.8333333333333	19.8394867441884\\
15.8333333333333	20.0126024181557\\
15.8333333333333	20.1904218306731\\
15.8333333333333	20.7646798203848\\
};
\addplot [color=black,dotted,forget plot]
  table[row sep=crcr]{%
15.8333333333333	15.4381887540151\\
15.8333333333333	1.92938331597868\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
15.8	15.4381887540151\\
15.8666666666667	15.4381887540151\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
15.8	1.92938331597868\\
15.8666666666667	1.92938331597868\\
};
\draw[solid, fill=legend1, draw=black] (axis cs:15.7666666666667,5.98963930276459) rectangle (axis cs:15.9,9.81319635879926);
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
15.7666666666667	7.83001068691586\\
15.9	7.83001068691586\\
};
\addplot [color=mycolor5,only marks,mark=*,mark options={solid,fill=legend1,draw=black},forget plot]
  table[row sep=crcr]{%
15.8333333333333	8.09656508903822\\
};
\addplot [color=mycolor6,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=white!60!black,draw=white!60!black},forget plot]
  table[row sep=crcr]{%
1	4.18255875358971e-14\\
};
\addplot [color=black,dotted,forget plot]
  table[row sep=crcr]{%
1	4.14623662749363e-14\\
1	4.49103185365894e-18\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.966666666666667	4.14623662749363e-14\\
1.03333333333333	4.14623662749363e-14\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.966666666666667	4.49103185365894e-18\\
1.03333333333333	4.49103185365894e-18\\
};
\draw[solid, fill=legend2, draw=black] (axis cs:0.933333333333333,3.77630185814362e-15) rectangle (axis cs:1.06666666666667,1.89242201553866e-14);
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.933333333333333	8.91736851847795e-15\\
1.06666666666667	8.91736851847795e-15\\
};
\addplot [color=mycolor7,only marks,mark=*,mark options={solid,fill=legend2,draw=black},forget plot]
  table[row sep=crcr]{%
1	1.33160452372775e-14\\
};
\addplot [color=mycolor8,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=white!60!black,draw=white!60!black},forget plot]
  table[row sep=crcr]{%
2	7.20399265382564e-14\\
};
\addplot [color=black,dotted,forget plot]
  table[row sep=crcr]{%
2	7.13341996730522e-14\\
2	2.41361252049924e-16\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1.96666666666667	7.13341996730522e-14\\
2.03333333333333	7.13341996730522e-14\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1.96666666666667	2.41361252049924e-16\\
2.03333333333333	2.41361252049924e-16\\
};
\draw[solid, fill=legend2, draw=black] (axis cs:1.93333333333333,1.28135544969561e-14) rectangle (axis cs:2.06666666666667,3.63129324385384e-14);
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1.93333333333333	2.23187471183456e-14\\
2.06666666666667	2.23187471183456e-14\\
};
\addplot [color=mycolor1,only marks,mark=*,mark options={solid,fill=legend2,draw=black},forget plot]
  table[row sep=crcr]{%
2	1.1272962891442e-09\\
};
\addplot [color=mycolor3,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=white!60!black,draw=white!60!black},forget plot]
  table[row sep=crcr]{%
3	9.78342194023217e-14\\
};
\addplot [color=black,dotted,forget plot]
  table[row sep=crcr]{%
3	9.7562354594871e-14\\
3	2.74338588720949e-15\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
2.96666666666667	9.7562354594871e-14\\
3.03333333333333	9.7562354594871e-14\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
2.96666666666667	2.74338588720949e-15\\
3.03333333333333	2.74338588720949e-15\\
};
\draw[solid, fill=legend2, draw=black] (axis cs:2.93333333333333,2.31312249400628e-14) rectangle (axis cs:3.06666666666667,5.29383865331879e-14);
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
2.93333333333333	3.53735876244467e-14\\
3.06666666666667	3.53735876244467e-14\\
};
\addplot [color=mycolor4,only marks,mark=*,mark options={solid,fill=legend2,draw=black},forget plot]
  table[row sep=crcr]{%
3	4.04830706448937e-14\\
};
\addplot [color=mycolor5,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=white!60!black,draw=white!60!black},forget plot]
  table[row sep=crcr]{%
4	1.31460280768338e-13\\
};
\addplot [color=black,dotted,forget plot]
  table[row sep=crcr]{%
4	1.30848329554725e-13\\
4	4.38189467250157e-15\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
3.96666666666667	1.30848329554725e-13\\
4.03333333333333	1.30848329554725e-13\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
3.96666666666667	4.38189467250157e-15\\
4.03333333333333	4.38189467250157e-15\\
};
\draw[solid, fill=legend2, draw=black] (axis cs:3.93333333333333,3.51447709570631e-14) rectangle (axis cs:4.06666666666667,7.3461476045921e-14);
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
3.93333333333333	5.20701426205115e-14\\
4.06666666666667	5.20701426205115e-14\\
};
\addplot [color=mycolor6,only marks,mark=*,mark options={solid,fill=legend2,draw=black},forget plot]
  table[row sep=crcr]{%
4	5.66331536907675e-14\\
};
\addplot [color=mycolor7,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=white!60!black,draw=white!60!black},forget plot]
  table[row sep=crcr]{%
5	1.58230419842985e-13\\
};
\addplot [color=black,dotted,forget plot]
  table[row sep=crcr]{%
5	1.57406255164247e-13\\
5	6.98798261036208e-15\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
4.96666666666667	1.57406255164247e-13\\
5.03333333333333	1.57406255164247e-13\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
4.96666666666667	6.98798261036208e-15\\
5.03333333333333	6.98798261036208e-15\\
};
\draw[solid, fill=legend2, draw=black] (axis cs:4.93333333333333,4.63396025995864e-14) rectangle (axis cs:5.06666666666667,9.09331681917298e-14);
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
4.93333333333333	6.7327002880141e-14\\
5.06666666666667	6.7327002880141e-14\\
};
\addplot [color=mycolor8,only marks,mark=*,mark options={solid,fill=legend2,draw=black},forget plot]
  table[row sep=crcr]{%
5	7.19509130696453e-14\\
};
\addplot [color=mycolor1,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=white!60!black,draw=white!60!black},forget plot]
  table[row sep=crcr]{%
6	1.74675733962683e-13\\
};
\addplot [color=black,dotted,forget plot]
  table[row sep=crcr]{%
6	1.74227908326901e-13\\
6	1.13032056723037e-14\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
5.96666666666667	1.74227908326901e-13\\
6.03333333333333	1.74227908326901e-13\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
5.96666666666667	1.13032056723037e-14\\
6.03333333333333	1.13032056723037e-14\\
};
\draw[solid, fill=legend2, draw=black] (axis cs:5.93333333333333,5.91643319741957e-14) rectangle (axis cs:6.06666666666667,1.05308264022351e-13);
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
5.93333333333333	7.98232366527085e-14\\
6.06666666666667	7.98232366527085e-14\\
};
\addplot [color=mycolor3,only marks,mark=*,mark options={solid,fill=legend2,draw=black},forget plot]
  table[row sep=crcr]{%
6	8.58888626837502e-14\\
};
\addplot [color=mycolor4,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=white!60!black,draw=white!60!black},forget plot]
  table[row sep=crcr]{%
7	2.06406016896257e-13\\
};
\addplot [color=black,dotted,forget plot]
  table[row sep=crcr]{%
7	2.04704934020573e-13\\
7	2.20554461006862e-14\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
6.96666666666667	2.04704934020573e-13\\
7.03333333333333	2.04704934020573e-13\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
6.96666666666667	2.20554461006862e-14\\
7.03333333333333	2.20554461006862e-14\\
};
\draw[solid, fill=legend2, draw=black] (axis cs:6.93333333333333,7.19948669843366e-14) rectangle (axis cs:7.06666666666667,1.25138610597292e-13);
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
6.93333333333333	9.68423969780661e-14\\
7.06666666666667	9.68423969780661e-14\\
};
\addplot [color=mycolor5,only marks,mark=*,mark options={solid,fill=legend2,draw=black},forget plot]
  table[row sep=crcr]{%
7	1.01374876292916e-13\\
};
\addplot [color=mycolor6,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=white!60!black,draw=white!60!black},forget plot]
  table[row sep=crcr]{%
8	2.26899770464675e-13\\
};
\addplot [color=black,dotted,forget plot]
  table[row sep=crcr]{%
8	2.25613979199909e-13\\
8	2.56515677120036e-14\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
7.96666666666667	2.25613979199909e-13\\
8.03333333333333	2.25613979199909e-13\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
7.96666666666667	2.56515677120036e-14\\
8.03333333333333	2.56515677120036e-14\\
};
\draw[solid, fill=legend2, draw=black] (axis cs:7.93333333333333,8.73959553248386e-14) rectangle (axis cs:8.06666666666667,1.43136061387303e-13);
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
7.93333333333333	1.1173800774565e-13\\
8.06666666666667	1.1173800774565e-13\\
};
\addplot [color=mycolor7,only marks,mark=*,mark options={solid,fill=legend2,draw=black},forget plot]
  table[row sep=crcr]{%
8	1.18998137295986e-13\\
};
\addplot [color=mycolor8,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=white!60!black,draw=white!60!black},forget plot]
  table[row sep=crcr]{%
9	2.64507399775867e-13\\
};
\addplot [color=black,dotted,forget plot]
  table[row sep=crcr]{%
9	2.62403026309845e-13\\
9	2.91656520159104e-14\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
8.96666666666667	2.62403026309845e-13\\
9.03333333333333	2.62403026309845e-13\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
8.96666666666667	2.91656520159104e-14\\
9.03333333333333	2.91656520159104e-14\\
};
\draw[solid, fill=legend2, draw=black] (axis cs:8.93333333333333,1.03620407584308e-13) rectangle (axis cs:9.06666666666667,1.6796194314245e-13);
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
8.93333333333333	1.31187495847533e-13\\
9.06666666666667	1.31187495847533e-13\\
};
\addplot [color=mycolor1,only marks,mark=*,mark options={solid,fill=legend2,draw=black},forget plot]
  table[row sep=crcr]{%
9	1.38759602044748e-13\\
};
\addplot [color=mycolor3,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=white!60!black,draw=white!60!black},forget plot]
  table[row sep=crcr]{%
10	2.95501943361984e-13\\
};
\addplot [color=black,dotted,forget plot]
  table[row sep=crcr]{%
10	2.92981180338272e-13\\
10	3.53073657109001e-14\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
9.96666666666667	2.92981180338272e-13\\
10.0333333333333	2.92981180338272e-13\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
9.96666666666667	3.53073657109001e-14\\
10.0333333333333	3.53073657109001e-14\\
};
\draw[solid, fill=legend2, draw=black] (axis cs:9.93333333333333,1.12460412832008e-13) rectangle (axis cs:10.0666666666667,1.8567291790273e-13);
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
9.93333333333333	1.45930086682387e-13\\
10.0666666666667	1.45930086682387e-13\\
};
\addplot [color=mycolor4,only marks,mark=*,mark options={solid,fill=legend2,draw=black},forget plot]
  table[row sep=crcr]{%
10	1.5417184432419e-13\\
};
\addplot [color=mycolor5,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=white!60!black,draw=white!60!black},forget plot]
  table[row sep=crcr]{%
11	3.31100452302754e-13\\
};
\addplot [color=black,dotted,forget plot]
  table[row sep=crcr]{%
11	3.29908796200227e-13\\
11	5.1705407708299e-14\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
10.9666666666667	3.29908796200227e-13\\
11.0333333333333	3.29908796200227e-13\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
10.9666666666667	5.1705407708299e-14\\
11.0333333333333	5.1705407708299e-14\\
};
\draw[solid, fill=legend2, draw=black] (axis cs:10.9333333333333,1.31571466859471e-13) rectangle (axis cs:11.0666666666667,2.10949791509626e-13);
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
10.9333333333333	1.66231752606462e-13\\
11.0666666666667	1.66231752606462e-13\\
};
\addplot [color=mycolor6,only marks,mark=*,mark options={solid,fill=legend2,draw=black},forget plot]
  table[row sep=crcr]{%
11	1.77898155403667e-13\\
};
\addplot [color=mycolor7,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=white!60!black,draw=white!60!black},forget plot]
  table[row sep=crcr]{%
12	3.57547133056774e-13\\
};
\addplot [color=black,dotted,forget plot]
  table[row sep=crcr]{%
12	3.5467271658938e-13\\
12	4.68379112246126e-14\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
11.9666666666667	3.5467271658938e-13\\
12.0333333333333	3.5467271658938e-13\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
11.9666666666667	4.68379112246126e-14\\
12.0333333333333	4.68379112246126e-14\\
};
\draw[solid, fill=legend2, draw=black] (axis cs:11.9333333333333,1.50932585503387e-13) rectangle (axis cs:12.0666666666667,2.33318823779233e-13);
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
11.9333333333333	1.88025243727578e-13\\
12.0666666666667	1.88025243727578e-13\\
};
\addplot [color=mycolor8,only marks,mark=*,mark options={solid,fill=legend2,draw=black},forget plot]
  table[row sep=crcr]{%
12	2.02830638275485e-13\\
};
\addplot [color=mycolor1,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=white!60!black,draw=white!60!black},forget plot]
  table[row sep=crcr]{%
13	4.02040472616394e-13\\
};
\addplot [color=black,dotted,forget plot]
  table[row sep=crcr]{%
13	4.00672018501982e-13\\
13	6.37536644083199e-14\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
12.9666666666667	4.00672018501982e-13\\
13.0333333333333	4.00672018501982e-13\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
12.9666666666667	6.37536644083199e-14\\
13.0333333333333	6.37536644083199e-14\\
};
\draw[solid, fill=legend2, draw=black] (axis cs:12.9333333333333,1.64965742108645e-13) rectangle (axis cs:13.0666666666667,2.59340237867223e-13);
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
12.9333333333333	2.08876767335717e-13\\
13.0666666666667	2.08876767335717e-13\\
};
\addplot [color=mycolor3,only marks,mark=*,mark options={solid,fill=legend2,draw=black},forget plot]
  table[row sep=crcr]{%
13	2.30816604789764e-13\\
};
\addplot [color=mycolor4,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=white!60!black,draw=white!60!black},forget plot]
  table[row sep=crcr]{%
14	5.49063653853608e-13\\
14	0.0254512050156633\\
14	0.0434494393925329\\
14	0.179798208842636\\
14	0.571006638413625\\
14	0.929517644545828\\
14	1.35146910995651\\
14	5.39708026778808\\
14	7.49996578756788\\
14	7.58918057756339\\
14	7.80560627729393\\
14	7.8330731715603\\
14	8.27414938539824\\
14	8.31184999103909\\
14	8.32374128969551\\
14	8.45890268104988\\
14	8.53256990409644\\
14	8.59981709208134\\
14	8.64326403158146\\
14	8.67315312621212\\
14	8.7377620199145\\
14	8.86337513949558\\
14	9.00822717587725\\
14	9.28611585130389\\
14	9.32348802609914\\
14	9.56514716539318\\
14	9.74785884323036\\
14	9.76792472547345\\
14	9.93232093951307\\
14	9.97335987840762\\
14	9.99204146530008\\
14	10.0204320556145\\
14	10.3728648280381\\
14	10.387265177597\\
14	10.4777431282571\\
14	10.5006940496928\\
14	10.6324725165346\\
14	10.663327630868\\
14	10.7245573336862\\
14	10.8810693313559\\
14	10.9950846421779\\
14	11.0406602666313\\
14	11.0781982818342\\
14	11.1712492955603\\
14	11.2052531295557\\
14	11.2709810121468\\
14	11.3190362738115\\
14	11.3393988042349\\
14	11.3605029797916\\
14	11.569228539753\\
14	11.6089284378846\\
14	11.6360280205878\\
14	11.6466128232195\\
14	11.6600242581494\\
14	11.6912897213166\\
14	11.729050825943\\
14	11.833181411488\\
14	11.9262090661288\\
14	11.9491144588362\\
14	12.0729632507489\\
14	12.1004362854229\\
14	12.1519280774236\\
14	12.2453775797723\\
14	12.2911473560863\\
14	12.4268409941348\\
14	12.468672841002\\
14	12.5116935614968\\
14	12.6261991195125\\
14	12.6748828793507\\
14	12.9023901948121\\
14	12.9952947395216\\
14	13.0317240302853\\
14	13.0938545377623\\
14	13.2167863116801\\
14	13.2413494634859\\
14	13.2667338486838\\
14	13.3335361116329\\
14	13.4064822050284\\
14	13.4334663724831\\
14	13.460402911135\\
14	13.4995039512418\\
14	13.5733472678735\\
14	13.653391781124\\
14	13.6755755466649\\
14	13.7339222770432\\
14	13.821023252528\\
14	13.919709572015\\
14	13.9466471459558\\
14	13.9622520741301\\
14	14.0275813119279\\
14	14.1599225765063\\
14	14.4922964590733\\
14	14.5097417342709\\
14	14.5412812190035\\
14	14.553046194633\\
14	14.5985320794244\\
14	14.6645487949304\\
14	14.7711892026895\\
14	14.8087985390204\\
14	14.8428457641403\\
14	14.8608623311102\\
14	15.0625012648568\\
14	15.1524003714465\\
14	15.1915349454593\\
14	15.2909964958508\\
14	15.354527405634\\
14	15.5974403363423\\
14	15.6365778945988\\
14	15.690621517869\\
14	15.7348012700794\\
14	15.7745491124097\\
14	15.8628786230672\\
14	15.908401447621\\
14	15.9404111774689\\
14	16.068498974825\\
14	16.1289943695704\\
14	16.1544544991435\\
14	16.2134237139254\\
14	16.2454341246377\\
14	16.2666865951436\\
14	16.3749185582121\\
14	16.3944522538352\\
14	16.5681034174578\\
14	16.6327224342335\\
14	16.8047753406769\\
14	16.8425421382312\\
14	16.9794705615915\\
14	17.0468006960729\\
14	17.1064680182108\\
14	17.3830378001448\\
14	17.4385743746171\\
14	17.8112138663449\\
14	17.8831865318975\\
14	17.9781775467769\\
14	18.0057130136447\\
14	18.6109800435112\\
14	18.8884241639381\\
14	19.0629006727626\\
14	19.3261784079345\\
14	19.5721471370131\\
14	19.6174152442143\\
14	19.7971682905891\\
14	20.5759908840165\\
14	21.0821739320077\\
14	22.1204100804258\\
14	22.3074289649314\\
14	22.508343426672\\
14	25.535483269391\\
14	25.6990725634443\\
};
\addplot [color=black,dotted,forget plot]
  table[row sep=crcr]{%
14	5.44679667174051e-13\\
14	8.03446537130105e-14\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
13.9666666666667	5.44679667174051e-13\\
14.0333333333333	5.44679667174051e-13\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
13.9666666666667	8.03446537130105e-14\\
14.0333333333333	8.03446537130105e-14\\
};
\draw[solid, fill=legend2, draw=black] (axis cs:13.9333333333333,1.9354481888054e-13) rectangle (axis cs:14.0666666666667,3.35734229521471e-13);
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
13.9333333333333	2.49074271829788e-13\\
14.0666666666667	2.49074271829788e-13\\
};
\addplot [color=mycolor5,only marks,mark=*,mark options={solid,fill=legend2,draw=black},forget plot]
  table[row sep=crcr]{%
14	1.08555093339605\\
};
\addplot [color=mycolor6,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=white!60!black,draw=white!60!black},forget plot]
  table[row sep=crcr]{%
15	23.7607142776032\\
15	23.8361242515815\\
15	25.0869141170957\\
15	26.3396206410106\\
15	26.6063548415266\\
15	29.1529986940485\\
15	29.4634285390927\\
};
\addplot [color=black,dotted,forget plot]
  table[row sep=crcr]{%
15	23.6502318080967\\
15	7.04741392346244e-14\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
14.9666666666667	23.6502318080967\\
15.0333333333333	23.6502318080967\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
14.9666666666667	7.04741392346244e-14\\
15.0333333333333	7.04741392346244e-14\\
};
\draw[solid, fill=legend2, draw=black] (axis cs:14.9333333333333,2.36548141906893e-13) rectangle (axis cs:15.0666666666667,9.49306143714321);
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
14.9333333333333	3.37006940912647e-13\\
15.0666666666667	3.37006940912647e-13\\
};
\addplot [color=mycolor7,only marks,mark=*,mark options={solid,fill=legend2,draw=black},forget plot]
  table[row sep=crcr]{%
15	3.92246407108024\\
};
\addplot [color=black,dotted,forget plot]
  table[row sep=crcr]{%
16	34.4802261151989\\
16	1.25369206565527e-13\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
15.9666666666667	34.4802261151989\\
16.0333333333333	34.4802261151989\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
15.9666666666667	1.25369206565527e-13\\
16.0333333333333	1.25369206565527e-13\\
};
\draw[solid, fill=legend2, draw=black] (axis cs:15.9333333333333,3.43750042148212e-13) rectangle (axis cs:16.0666666666667,15.529222233437);
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
15.9333333333333	6.73900815640083\\
16.0666666666667	6.73900815640083\\
};
\addplot [color=mycolor8,only marks,mark=*,mark options={solid,fill=legend2,draw=black},forget plot]
  table[row sep=crcr]{%
16	8.01936745149005\\
};
\addplot [color=mycolor1,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=white!60!black,draw=white!60!black},forget plot]
  table[row sep=crcr]{%
1.16666666666667	4.18255875358971e-14\\
};
\addplot [color=black,dotted,forget plot]
  table[row sep=crcr]{%
1.16666666666667	4.14623662749363e-14\\
1.16666666666667	4.49103185365894e-18\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1.13333333333333	4.14623662749363e-14\\
1.2	4.14623662749363e-14\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1.13333333333333	4.49103185365894e-18\\
1.2	4.49103185365894e-18\\
};
\draw[solid, fill=legend3, draw=black] (axis cs:1.1,3.77630185814362e-15) rectangle (axis cs:1.23333333333333,1.89242201553866e-14);
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1.1	8.91736851847795e-15\\
1.23333333333333	8.91736851847795e-15\\
};
\addplot [color=mycolor3,only marks,mark=*,mark options={solid,fill=legend3,draw=black},forget plot]
  table[row sep=crcr]{%
1.16666666666667	1.33160452372775e-14\\
};
\addplot [color=mycolor4,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=white!60!black,draw=white!60!black},forget plot]
  table[row sep=crcr]{%
2.16666666666667	7.20399265382564e-14\\
};
\addplot [color=black,dotted,forget plot]
  table[row sep=crcr]{%
2.16666666666667	7.13341996730522e-14\\
2.16666666666667	2.41361252049924e-16\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
2.13333333333333	7.13341996730522e-14\\
2.2	7.13341996730522e-14\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
2.13333333333333	2.41361252049924e-16\\
2.2	2.41361252049924e-16\\
};
\draw[solid, fill=legend3, draw=black] (axis cs:2.1,1.28135544969561e-14) rectangle (axis cs:2.23333333333333,3.63129324385384e-14);
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
2.1	2.23187471183456e-14\\
2.23333333333333	2.23187471183456e-14\\
};
\addplot [color=mycolor5,only marks,mark=*,mark options={solid,fill=legend3,draw=black},forget plot]
  table[row sep=crcr]{%
2.16666666666667	1.1272962891442e-09\\
};
\addplot [color=mycolor6,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=white!60!black,draw=white!60!black},forget plot]
  table[row sep=crcr]{%
3.16666666666667	9.78342194023217e-14\\
};
\addplot [color=black,dotted,forget plot]
  table[row sep=crcr]{%
3.16666666666667	9.7562354594871e-14\\
3.16666666666667	2.74338588720949e-15\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
3.13333333333333	9.7562354594871e-14\\
3.2	9.7562354594871e-14\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
3.13333333333333	2.74338588720949e-15\\
3.2	2.74338588720949e-15\\
};
\draw[solid, fill=legend3, draw=black] (axis cs:3.1,2.31312249400628e-14) rectangle (axis cs:3.23333333333333,5.29383865331879e-14);
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
3.1	3.53735876244467e-14\\
3.23333333333333	3.53735876244467e-14\\
};
\addplot [color=mycolor7,only marks,mark=*,mark options={solid,fill=legend3,draw=black},forget plot]
  table[row sep=crcr]{%
3.16666666666667	4.04830706448937e-14\\
};
\addplot [color=mycolor8,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=white!60!black,draw=white!60!black},forget plot]
  table[row sep=crcr]{%
4.16666666666667	1.31460280768338e-13\\
};
\addplot [color=black,dotted,forget plot]
  table[row sep=crcr]{%
4.16666666666667	1.30848329554725e-13\\
4.16666666666667	4.38189467250157e-15\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
4.13333333333333	1.30848329554725e-13\\
4.2	1.30848329554725e-13\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
4.13333333333333	4.38189467250157e-15\\
4.2	4.38189467250157e-15\\
};
\draw[solid, fill=legend3, draw=black] (axis cs:4.1,3.51447709570631e-14) rectangle (axis cs:4.23333333333333,7.3461476045921e-14);
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
4.1	5.20701426205115e-14\\
4.23333333333333	5.20701426205115e-14\\
};
\addplot [color=mycolor1,only marks,mark=*,mark options={solid,fill=legend3,draw=black},forget plot]
  table[row sep=crcr]{%
4.16666666666667	5.66331536907675e-14\\
};
\addplot [color=mycolor3,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=white!60!black,draw=white!60!black},forget plot]
  table[row sep=crcr]{%
5.16666666666667	1.58230419842985e-13\\
};
\addplot [color=black,dotted,forget plot]
  table[row sep=crcr]{%
5.16666666666667	1.57406255164247e-13\\
5.16666666666667	6.98798261036208e-15\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
5.13333333333333	1.57406255164247e-13\\
5.2	1.57406255164247e-13\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
5.13333333333333	6.98798261036208e-15\\
5.2	6.98798261036208e-15\\
};
\draw[solid, fill=legend3, draw=black] (axis cs:5.1,4.63396025995864e-14) rectangle (axis cs:5.23333333333333,9.09331681917298e-14);
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
5.1	6.7327002880141e-14\\
5.23333333333333	6.7327002880141e-14\\
};
\addplot [color=mycolor4,only marks,mark=*,mark options={solid,fill=legend3,draw=black},forget plot]
  table[row sep=crcr]{%
5.16666666666667	7.19509130696453e-14\\
};
\addplot [color=mycolor5,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=white!60!black,draw=white!60!black},forget plot]
  table[row sep=crcr]{%
6.16666666666667	1.74675733962683e-13\\
};
\addplot [color=black,dotted,forget plot]
  table[row sep=crcr]{%
6.16666666666667	1.74227908326901e-13\\
6.16666666666667	1.13032056723037e-14\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
6.13333333333333	1.74227908326901e-13\\
6.2	1.74227908326901e-13\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
6.13333333333333	1.13032056723037e-14\\
6.2	1.13032056723037e-14\\
};
\draw[solid, fill=legend3, draw=black] (axis cs:6.1,5.91643319741957e-14) rectangle (axis cs:6.23333333333333,1.05308264022351e-13);
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
6.1	7.98232366527085e-14\\
6.23333333333333	7.98232366527085e-14\\
};
\addplot [color=mycolor6,only marks,mark=*,mark options={solid,fill=legend3,draw=black},forget plot]
  table[row sep=crcr]{%
6.16666666666667	8.58888626837502e-14\\
};
\addplot [color=mycolor7,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=white!60!black,draw=white!60!black},forget plot]
  table[row sep=crcr]{%
7.16666666666667	2.06406016896257e-13\\
};
\addplot [color=black,dotted,forget plot]
  table[row sep=crcr]{%
7.16666666666667	2.04704934020573e-13\\
7.16666666666667	2.20554461006862e-14\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
7.13333333333333	2.04704934020573e-13\\
7.2	2.04704934020573e-13\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
7.13333333333333	2.20554461006862e-14\\
7.2	2.20554461006862e-14\\
};
\draw[solid, fill=legend3, draw=black] (axis cs:7.1,7.19948669843366e-14) rectangle (axis cs:7.23333333333333,1.25138610597292e-13);
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
7.1	9.68423969780661e-14\\
7.23333333333333	9.68423969780661e-14\\
};
\addplot [color=mycolor8,only marks,mark=*,mark options={solid,fill=legend3,draw=black},forget plot]
  table[row sep=crcr]{%
7.16666666666667	1.01374876292916e-13\\
};
\addplot [color=mycolor1,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=white!60!black,draw=white!60!black},forget plot]
  table[row sep=crcr]{%
8.16666666666667	2.26899770464675e-13\\
};
\addplot [color=black,dotted,forget plot]
  table[row sep=crcr]{%
8.16666666666667	2.25613979199909e-13\\
8.16666666666667	2.56515677120036e-14\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
8.13333333333333	2.25613979199909e-13\\
8.2	2.25613979199909e-13\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
8.13333333333333	2.56515677120036e-14\\
8.2	2.56515677120036e-14\\
};
\draw[solid, fill=legend3, draw=black] (axis cs:8.1,8.73959553248386e-14) rectangle (axis cs:8.23333333333333,1.43136061387303e-13);
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
8.1	1.1173800774565e-13\\
8.23333333333333	1.1173800774565e-13\\
};
\addplot [color=mycolor3,only marks,mark=*,mark options={solid,fill=legend3,draw=black},forget plot]
  table[row sep=crcr]{%
8.16666666666667	1.18998137295986e-13\\
};
\addplot [color=mycolor4,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=white!60!black,draw=white!60!black},forget plot]
  table[row sep=crcr]{%
9.16666666666667	2.64507399775867e-13\\
};
\addplot [color=black,dotted,forget plot]
  table[row sep=crcr]{%
9.16666666666667	2.62403026309845e-13\\
9.16666666666667	2.91656520159104e-14\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
9.13333333333333	2.62403026309845e-13\\
9.2	2.62403026309845e-13\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
9.13333333333333	2.91656520159104e-14\\
9.2	2.91656520159104e-14\\
};
\draw[solid, fill=legend3, draw=black] (axis cs:9.1,1.03620407584308e-13) rectangle (axis cs:9.23333333333333,1.6796194314245e-13);
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
9.1	1.31187495847533e-13\\
9.23333333333333	1.31187495847533e-13\\
};
\addplot [color=mycolor5,only marks,mark=*,mark options={solid,fill=legend3,draw=black},forget plot]
  table[row sep=crcr]{%
9.16666666666667	1.38759602044748e-13\\
};
\addplot [color=mycolor6,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=white!60!black,draw=white!60!black},forget plot]
  table[row sep=crcr]{%
10.1666666666667	2.95501943361984e-13\\
};
\addplot [color=black,dotted,forget plot]
  table[row sep=crcr]{%
10.1666666666667	2.92981180338272e-13\\
10.1666666666667	3.53073657109001e-14\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
10.1333333333333	2.92981180338272e-13\\
10.2	2.92981180338272e-13\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
10.1333333333333	3.53073657109001e-14\\
10.2	3.53073657109001e-14\\
};
\draw[solid, fill=legend3, draw=black] (axis cs:10.1,1.12460412832008e-13) rectangle (axis cs:10.2333333333333,1.8567291790273e-13);
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
10.1	1.45930086682387e-13\\
10.2333333333333	1.45930086682387e-13\\
};
\addplot [color=mycolor7,only marks,mark=*,mark options={solid,fill=legend3,draw=black},forget plot]
  table[row sep=crcr]{%
10.1666666666667	1.5417184432419e-13\\
};
\addplot [color=mycolor8,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=white!60!black,draw=white!60!black},forget plot]
  table[row sep=crcr]{%
11.1666666666667	3.31100452302754e-13\\
};
\addplot [color=black,dotted,forget plot]
  table[row sep=crcr]{%
11.1666666666667	3.29908796200227e-13\\
11.1666666666667	5.1705407708299e-14\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
11.1333333333333	3.29908796200227e-13\\
11.2	3.29908796200227e-13\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
11.1333333333333	5.1705407708299e-14\\
11.2	5.1705407708299e-14\\
};
\draw[solid, fill=legend3, draw=black] (axis cs:11.1,1.31571466859471e-13) rectangle (axis cs:11.2333333333333,2.10949791509626e-13);
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
11.1	1.66231752606462e-13\\
11.2333333333333	1.66231752606462e-13\\
};
\addplot [color=mycolor1,only marks,mark=*,mark options={solid,fill=legend3,draw=black},forget plot]
  table[row sep=crcr]{%
11.1666666666667	1.77898155403667e-13\\
};
\addplot [color=mycolor3,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=white!60!black,draw=white!60!black},forget plot]
  table[row sep=crcr]{%
12.1666666666667	3.57547133056774e-13\\
};
\addplot [color=black,dotted,forget plot]
  table[row sep=crcr]{%
12.1666666666667	3.5467271658938e-13\\
12.1666666666667	4.68379112246126e-14\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
12.1333333333333	3.5467271658938e-13\\
12.2	3.5467271658938e-13\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
12.1333333333333	4.68379112246126e-14\\
12.2	4.68379112246126e-14\\
};
\draw[solid, fill=legend3, draw=black] (axis cs:12.1,1.50932585503387e-13) rectangle (axis cs:12.2333333333333,2.33318823779233e-13);
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
12.1	1.88025243727578e-13\\
12.2333333333333	1.88025243727578e-13\\
};
\addplot [color=mycolor4,only marks,mark=*,mark options={solid,fill=legend3,draw=black},forget plot]
  table[row sep=crcr]{%
12.1666666666667	2.02830638275485e-13\\
};
\addplot [color=mycolor5,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=white!60!black,draw=white!60!black},forget plot]
  table[row sep=crcr]{%
13.1666666666667	4.36540537219123e-13\\
13.1666666666667	0.0137988583020108\\
13.1666666666667	0.0809557572688836\\
13.1666666666667	0.142956507237316\\
13.1666666666667	0.422794242851455\\
13.1666666666667	0.681214017651129\\
13.1666666666667	0.79830441262262\\
13.1666666666667	5.74341223501606\\
13.1666666666667	6.26670081646532\\
13.1666666666667	6.41908449224\\
13.1666666666667	6.65358851738107\\
13.1666666666667	7.00880041131687\\
13.1666666666667	7.39740071561311\\
13.1666666666667	7.4646492036033\\
13.1666666666667	7.57698378713389\\
13.1666666666667	7.71044040588193\\
13.1666666666667	7.74631038526924\\
13.1666666666667	8.01490987745147\\
13.1666666666667	8.06196294666732\\
13.1666666666667	8.09504464722884\\
13.1666666666667	8.36791753646527\\
13.1666666666667	8.59112507490575\\
13.1666666666667	8.65985345062615\\
13.1666666666667	8.82966304065028\\
13.1666666666667	8.87363954892919\\
13.1666666666667	9.00346658370262\\
13.1666666666667	9.07457576445128\\
13.1666666666667	9.08587606470855\\
13.1666666666667	9.33386067049444\\
13.1666666666667	9.3889906345393\\
13.1666666666667	9.43664362009993\\
13.1666666666667	9.81456586650797\\
13.1666666666667	9.82925263139067\\
13.1666666666667	9.94971699485514\\
13.1666666666667	9.99202394717046\\
13.1666666666667	10.0237251731008\\
13.1666666666667	10.1903474685794\\
13.1666666666667	10.47140907373\\
13.1666666666667	10.5725660529175\\
13.1666666666667	10.8008094754744\\
13.1666666666667	10.8287858210681\\
13.1666666666667	10.9749662722912\\
13.1666666666667	11.241527737455\\
13.1666666666667	11.2781814722795\\
13.1666666666667	11.4548211687942\\
13.1666666666667	11.5372504147976\\
13.1666666666667	11.582523622613\\
13.1666666666667	11.6866347346869\\
13.1666666666667	11.7723519590146\\
13.1666666666667	11.9691217020525\\
13.1666666666667	12.0159733095536\\
13.1666666666667	12.0627309246399\\
13.1666666666667	12.1067557832067\\
13.1666666666667	12.1850552732391\\
13.1666666666667	12.3080450984544\\
13.1666666666667	12.3300311969826\\
13.1666666666667	12.3832847022189\\
13.1666666666667	12.3948685735075\\
13.1666666666667	12.5070837090434\\
13.1666666666667	12.558986226047\\
13.1666666666667	12.6145263298741\\
13.1666666666667	12.6952680678003\\
13.1666666666667	12.8437206515886\\
13.1666666666667	12.9131719844214\\
13.1666666666667	13.1010489458177\\
13.1666666666667	13.2383269048404\\
13.1666666666667	13.2719470883606\\
13.1666666666667	13.3378867045594\\
13.1666666666667	13.7204622450095\\
13.1666666666667	13.7430993981522\\
13.1666666666667	13.8577742105495\\
13.1666666666667	13.9000366377052\\
13.1666666666667	14.0245784060377\\
13.1666666666667	14.0898655922459\\
13.1666666666667	14.1176208442201\\
13.1666666666667	14.2839237555845\\
13.1666666666667	14.6072732457921\\
13.1666666666667	14.7367951581893\\
13.1666666666667	15.1443975048991\\
13.1666666666667	15.1945576302898\\
13.1666666666667	15.2426900533828\\
13.1666666666667	15.2947226494226\\
13.1666666666667	15.3867634924144\\
13.1666666666667	15.4073357120979\\
13.1666666666667	15.5381753130717\\
13.1666666666667	16.0083197902358\\
13.1666666666667	16.1755341771615\\
13.1666666666667	16.396640784928\\
13.1666666666667	16.4607643509556\\
13.1666666666667	16.7597228469833\\
13.1666666666667	17.2107409556849\\
13.1666666666667	17.2409693606677\\
13.1666666666667	17.7217895885718\\
13.1666666666667	17.9611409734137\\
13.1666666666667	18.3791146072041\\
13.1666666666667	18.6046886598408\\
13.1666666666667	19.0857354375471\\
13.1666666666667	19.1485849935383\\
13.1666666666667	19.4141225267434\\
13.1666666666667	19.8979459254543\\
};
\addplot [color=black,dotted,forget plot]
  table[row sep=crcr]{%
13.1666666666667	4.33670358925661e-13\\
13.1666666666667	6.37536644083199e-14\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
13.1333333333333	4.33670358925661e-13\\
13.2	4.33670358925661e-13\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
13.1333333333333	6.37536644083199e-14\\
13.2	6.37536644083199e-14\\
};
\draw[solid, fill=legend3, draw=black] (axis cs:13.1,1.69535267483068e-13) rectangle (axis cs:13.2333333333333,2.76080775381618e-13);
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
13.1	2.16160583054039e-13\\
13.2333333333333	2.16160583054039e-13\\
};
\addplot [color=mycolor6,only marks,mark=*,mark options={solid,fill=legend3,draw=black},forget plot]
  table[row sep=crcr]{%
13.1666666666667	0.611299169006522\\
};
\addplot [color=mycolor7,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=white!60!black,draw=white!60!black},forget plot]
  table[row sep=crcr]{%
14.1666666666667	7.85536250327651e-13\\
14.1666666666667	0.0434494393925329\\
14.1666666666667	0.0567938020408508\\
14.1666666666667	0.0969450862206918\\
14.1666666666667	0.20466834698991\\
14.1666666666667	0.296424534416114\\
14.1666666666667	0.351652274928705\\
14.1666666666667	0.401099001494914\\
14.1666666666667	0.571006638413625\\
14.1666666666667	0.61278651748202\\
14.1666666666667	2.82101302582671\\
14.1666666666667	4.24768748827998\\
14.1666666666667	5.39708026778808\\
14.1666666666667	5.68212379348497\\
14.1666666666667	6.06638011348007\\
14.1666666666667	6.46045239756808\\
14.1666666666667	6.55095960343141\\
14.1666666666667	6.76516251580774\\
14.1666666666667	7.58918057756339\\
14.1666666666667	7.74874049355613\\
14.1666666666667	7.7691834178471\\
14.1666666666667	7.78270005065473\\
14.1666666666667	7.80560627729393\\
14.1666666666667	7.97806816101743\\
14.1666666666667	7.99762307193402\\
14.1666666666667	8.029900139538\\
14.1666666666667	8.27414938539824\\
14.1666666666667	8.29359406630494\\
14.1666666666667	8.31184999103909\\
14.1666666666667	8.32374128969551\\
14.1666666666667	8.38512498558115\\
14.1666666666667	8.45890268104988\\
14.1666666666667	8.47150310452644\\
14.1666666666667	8.48244919307116\\
14.1666666666667	8.53256990409644\\
14.1666666666667	8.55161983521863\\
14.1666666666667	8.58263153292586\\
14.1666666666667	8.60683106276871\\
14.1666666666667	8.67315312621212\\
14.1666666666667	8.7377620199145\\
14.1666666666667	8.80163964634064\\
14.1666666666667	8.86337513949558\\
14.1666666666667	8.87608303015016\\
14.1666666666667	9.00217768127538\\
14.1666666666667	9.07477644353718\\
14.1666666666667	9.15124252556528\\
14.1666666666667	9.28992443404798\\
14.1666666666667	9.32348802609914\\
14.1666666666667	9.41962148414404\\
14.1666666666667	9.46325039940942\\
14.1666666666667	9.71079931261809\\
14.1666666666667	9.75175805819353\\
14.1666666666667	9.83887043378319\\
14.1666666666667	9.93232093951307\\
14.1666666666667	9.97335987840762\\
14.1666666666667	9.99204146530008\\
14.1666666666667	10.0154521026992\\
14.1666666666667	10.1097530135481\\
14.1666666666667	10.1567280326311\\
14.1666666666667	10.2516938135771\\
14.1666666666667	10.2643960800764\\
14.1666666666667	10.3049358607358\\
14.1666666666667	10.3728648280381\\
14.1666666666667	10.387265177597\\
14.1666666666667	10.4825205043473\\
14.1666666666667	10.4998093424401\\
14.1666666666667	10.5254367846428\\
14.1666666666667	10.5810923904146\\
14.1666666666667	10.6120448132808\\
14.1666666666667	10.6241355952132\\
14.1666666666667	10.663327630868\\
14.1666666666667	10.7025144418837\\
14.1666666666667	10.7245573336862\\
14.1666666666667	10.7431831014522\\
14.1666666666667	10.8007877035466\\
14.1666666666667	10.8753285543193\\
14.1666666666667	10.8946477451655\\
14.1666666666667	10.9500544671792\\
14.1666666666667	11.0008929018196\\
14.1666666666667	11.0406602666313\\
14.1666666666667	11.1712492955603\\
14.1666666666667	11.2533067953507\\
14.1666666666667	11.2709810121468\\
14.1666666666667	11.3190362738115\\
14.1666666666667	11.3393988042349\\
14.1666666666667	11.3605029797916\\
14.1666666666667	11.3822955138722\\
14.1666666666667	11.4298471651193\\
14.1666666666667	11.4403778334556\\
14.1666666666667	11.5586920530264\\
14.1666666666667	11.569228539753\\
14.1666666666667	11.6282490346657\\
14.1666666666667	11.6652322395435\\
14.1666666666667	11.6809199732517\\
14.1666666666667	11.729050825943\\
14.1666666666667	11.8300753797001\\
14.1666666666667	11.8809028115223\\
14.1666666666667	11.9278379582696\\
14.1666666666667	11.9491144588362\\
14.1666666666667	11.9722258077144\\
14.1666666666667	12.0332774551499\\
14.1666666666667	12.0574913474069\\
14.1666666666667	12.1004362854229\\
14.1666666666667	12.1287983284215\\
14.1666666666667	12.1519280774236\\
14.1666666666667	12.1885948042063\\
14.1666666666667	12.2121250275529\\
14.1666666666667	12.2228884383638\\
14.1666666666667	12.2465002063407\\
14.1666666666667	12.342150672795\\
14.1666666666667	12.4268409941348\\
14.1666666666667	12.4505340405491\\
14.1666666666667	12.4802995593546\\
14.1666666666667	12.5116935614968\\
14.1666666666667	12.5578523834824\\
14.1666666666667	12.5786514982481\\
14.1666666666667	12.5891503456497\\
14.1666666666667	12.6261991195125\\
14.1666666666667	12.7253289720457\\
14.1666666666667	12.7567793822619\\
14.1666666666667	12.8034289040266\\
14.1666666666667	12.8357825421655\\
14.1666666666667	12.8802415565055\\
14.1666666666667	12.9023901948121\\
14.1666666666667	12.9608049599763\\
14.1666666666667	12.9952947395216\\
14.1666666666667	13.0272447325186\\
14.1666666666667	13.0464626225935\\
14.1666666666667	13.0617488696461\\
14.1666666666667	13.0897976187395\\
14.1666666666667	13.1281970694877\\
14.1666666666667	13.17081645608\\
14.1666666666667	13.2413494634859\\
14.1666666666667	13.2605009308765\\
14.1666666666667	13.3335361116329\\
14.1666666666667	13.3446708759031\\
14.1666666666667	13.3815130647318\\
14.1666666666667	13.4064822050284\\
14.1666666666667	13.4334663724831\\
14.1666666666667	13.4509948684231\\
14.1666666666667	13.5175376173571\\
14.1666666666667	13.5765538600381\\
14.1666666666667	13.5937256327316\\
14.1666666666667	13.6051475736553\\
14.1666666666667	13.6221154293017\\
14.1666666666667	13.6556734386113\\
14.1666666666667	13.7339222770432\\
14.1666666666667	13.821023252528\\
14.1666666666667	13.8478286409297\\
14.1666666666667	13.919709572015\\
14.1666666666667	13.9503335745792\\
14.1666666666667	13.9622520741301\\
14.1666666666667	14.0144237965921\\
14.1666666666667	14.0369919362019\\
14.1666666666667	14.0522993426977\\
14.1666666666667	14.1207239516995\\
14.1666666666667	14.2186614630119\\
14.1666666666667	14.2579158235598\\
14.1666666666667	14.2949231057455\\
14.1666666666667	14.3222469687751\\
14.1666666666667	14.5412812190035\\
14.1666666666667	14.5601976112605\\
14.1666666666667	14.601887036766\\
14.1666666666667	14.6265352861212\\
14.1666666666667	14.6645487949304\\
14.1666666666667	14.706426839147\\
14.1666666666667	14.8428457641403\\
14.1666666666667	14.8719493863968\\
14.1666666666667	15.0224526793558\\
14.1666666666667	15.0625012648568\\
14.1666666666667	15.1524003714465\\
14.1666666666667	15.1915349454593\\
14.1666666666667	15.3374342454561\\
14.1666666666667	15.354527405634\\
14.1666666666667	15.3664004622375\\
14.1666666666667	15.3797992224889\\
14.1666666666667	15.4153758981468\\
14.1666666666667	15.5711135396932\\
14.1666666666667	15.6345957748058\\
14.1666666666667	15.690621517869\\
14.1666666666667	15.7745491124097\\
14.1666666666667	15.7891085316664\\
14.1666666666667	15.8138755068117\\
14.1666666666667	15.8332902093477\\
14.1666666666667	15.8558595386663\\
14.1666666666667	15.908401447621\\
14.1666666666667	15.9404111774689\\
14.1666666666667	15.995297133805\\
14.1666666666667	16.0106811860846\\
14.1666666666667	16.0683350203862\\
14.1666666666667	16.1465531367892\\
14.1666666666667	16.169868185703\\
14.1666666666667	16.2054490573164\\
14.1666666666667	16.2454341246377\\
14.1666666666667	16.2666865951436\\
14.1666666666667	16.331340280706\\
14.1666666666667	16.3944522538352\\
14.1666666666667	16.4977824172162\\
14.1666666666667	16.5681034174578\\
14.1666666666667	16.6721266998137\\
14.1666666666667	16.6983479105294\\
14.1666666666667	16.7110170551671\\
14.1666666666667	16.7631039861966\\
14.1666666666667	16.7829147870387\\
14.1666666666667	16.8047753406769\\
14.1666666666667	16.8398633852996\\
14.1666666666667	16.8575252557054\\
14.1666666666667	16.8858211914502\\
14.1666666666667	16.9458053404507\\
14.1666666666667	17.0197991826632\\
14.1666666666667	17.0468006960729\\
14.1666666666667	17.073912462159\\
14.1666666666667	17.3082610993093\\
14.1666666666667	17.3393087239538\\
14.1666666666667	17.3830378001448\\
14.1666666666667	17.3973806985638\\
14.1666666666667	17.4385743746171\\
14.1666666666667	17.4826128574732\\
14.1666666666667	17.5447972564742\\
14.1666666666667	17.7132003210047\\
14.1666666666667	17.75269376537\\
14.1666666666667	17.8112138663449\\
14.1666666666667	17.837233877445\\
14.1666666666667	17.8582625372939\\
14.1666666666667	17.9781775467769\\
14.1666666666667	18.003995017996\\
14.1666666666667	18.2249091473397\\
14.1666666666667	18.3952547111135\\
14.1666666666667	18.4881574961804\\
14.1666666666667	18.520264505504\\
14.1666666666667	18.6109800435112\\
14.1666666666667	18.7644403398666\\
14.1666666666667	18.7827321375606\\
14.1666666666667	18.8325509167385\\
14.1666666666667	18.8465771405896\\
14.1666666666667	18.9196231751715\\
14.1666666666667	19.0307930088479\\
14.1666666666667	19.1740570951261\\
14.1666666666667	19.3261784079345\\
14.1666666666667	20.1134634769226\\
14.1666666666667	20.2023293268103\\
14.1666666666667	20.3551784586491\\
14.1666666666667	20.4414614422459\\
14.1666666666667	20.4546463869776\\
14.1666666666667	20.5123163183535\\
14.1666666666667	20.5759908840165\\
14.1666666666667	21.0821739320077\\
14.1666666666667	21.209200451851\\
14.1666666666667	21.2683203988775\\
14.1666666666667	21.4810754550961\\
14.1666666666667	21.7997911217977\\
14.1666666666667	21.9952467009618\\
14.1666666666667	22.1204100804258\\
14.1666666666667	22.189463221149\\
14.1666666666667	22.508343426672\\
14.1666666666667	25.6990725634443\\
14.1666666666667	30.1611515132108\\
};
\addplot [color=black,dotted,forget plot]
  table[row sep=crcr]{%
14.1666666666667	7.12309254292354e-13\\
14.1666666666667	8.03446537130105e-14\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
14.1333333333333	7.12309254292354e-13\\
14.2	7.12309254292354e-13\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
14.1333333333333	8.03446537130105e-14\\
14.2	8.03446537130105e-14\\
};
\draw[solid, fill=legend3, draw=black] (axis cs:14.1,1.98063066869918e-13) rectangle (axis cs:14.2333333333333,4.11578803804433e-13);
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
14.1	2.65812019450296e-13\\
14.2333333333333	2.65812019450296e-13\\
};
\addplot [color=mycolor8,only marks,mark=*,mark options={solid,fill=legend3,draw=black},forget plot]
  table[row sep=crcr]{%
14.1666666666667	2.13011319707936\\
};
\addplot [color=black,dotted,forget plot]
  table[row sep=crcr]{%
15.1666666666667	29.5354295357911\\
15.1666666666667	7.04741392346244e-14\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
15.1333333333333	29.5354295357911\\
15.2	29.5354295357911\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
15.1333333333333	7.04741392346244e-14\\
15.2	7.04741392346244e-14\\
};
\draw[solid, fill=legend3, draw=black] (axis cs:15.1,2.4844729987488e-13) rectangle (axis cs:15.2333333333333,12.4399302368793);
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
15.1	3.78360673591421e-13\\
15.2333333333333	3.78360673591421e-13\\
};
\addplot [color=mycolor1,only marks,mark=*,mark options={solid,fill=legend3,draw=black},forget plot]
  table[row sep=crcr]{%
15.1666666666667	5.12468199160912\\
};
\addplot [color=black,dotted,forget plot]
  table[row sep=crcr]{%
16.1666666666667	34.4802261151989\\
16.1666666666667	1.25369206565527e-13\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
16.1333333333333	34.4802261151989\\
16.2	34.4802261151989\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
16.1333333333333	1.25369206565527e-13\\
16.2	1.25369206565527e-13\\
};
\draw[solid, fill=legend3, draw=black] (axis cs:16.1,3.76816659996813e-13) rectangle (axis cs:16.2333333333333,16.0686324431497);
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
16.1	11.1740902904222\\
16.2333333333333	11.1740902904222\\
};
\addplot [color=mycolor3,only marks,mark=*,mark options={solid,fill=legend3,draw=black},forget plot]
  table[row sep=crcr]{%
16.1666666666667	8.97507555877584\\
};
\end{axis}
\end{tikzpicture}%

==> Results2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor_2}{rgb}{0.60000,0.80000,1.00000}%1
\definecolor{mycolor3}{rgb}{0.5000,0.32500,0.09800}%
\definecolor{mycolor4}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor5}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor6}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor7}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor8}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor_9}{rgb}{0.30000,0.50000,0.80000}% 2
\definecolor{mycolor_10}{rgb}{0.00000,0.10000,0.60000}% 3
%

\definecolor{legend1}{rgb}{0.3000,0.5000,0.8000}%
\definecolor{legend2}{rgb}{0.9863,0.7392,0.2431}%
\definecolor{legend3}{rgb}{0.6000,1,0.6000}%


\begin{tikzpicture}

\begin{axis}[%
xlabel={Number of Errors $t$},
ylabel={Squared Error $\left\vert\left\vert \vec{e}-\hat{\vec{e}} \right\vert \right\vert^2$},
width=\figurewidth,
height=\figureheight,
%width=4.517in,
%height=3.565in,
at={(0in,0in)},
scale only axis,
xmin=0.5,
xmax=9.5,
xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16},
ymode=log,
ymin=1e-30,
ymax=100,
ytick={1e-30,1e-25,1e-20,1e-15,1e-10,1e-5,1},
yminorticks=true,
axis background/.style={fill=white},
ymajorgrids,
legend style={at={(0.03,0.97)},anchor=north west,legend cell align=left,align=left,draw=white!15!black}
]



\addlegendimage{area legend,fill=legend1,draw=black}
\addlegendentry{GS with GMD};

\addlegendimage{area legend,fill=legend2,draw=black}
\addlegendentry{PD with CAD \cite{ZoerleinDiss}};

\addlegendimage{area legend,fill=legend3,draw=black}
\addlegendentry{BMA with CAD \cite{ZoerleinDiss}};



\addplot [color=mycolor1,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=white!60!black,draw=white!60!black},forget plot]
  table[row sep=crcr]{%
0.833333333333333	5.25979171531932e-29\\
};
\addplot [color=black,dotted,forget plot]
  table[row sep=crcr]{%
0.833333333333333	5.24839021004855e-29\\
0.833333333333333	0\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.8	5.24839021004855e-29\\
0.866666666666667	5.24839021004855e-29\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.8	0\\
0.866666666666667	0\\
};
\draw[solid, fill=legend1, draw=black] (axis cs:0.766666666666667,7.89631277198767e-31) rectangle (axis cs:0.9,2.14964596672726e-29);
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.766666666666667	6.22460558025955e-30\\
0.9	6.22460558025955e-30\\
};
\addplot [color=mycolor3,only marks,mark=*,mark options={solid,fill=legend1,draw=black},forget plot]
  table[row sep=crcr]{%
0.833333333333333	1.82217577835912e-29\\
};
\addplot [color=mycolor4,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=white!60!black,draw=white!60!black},forget plot]
  table[row sep=crcr]{%
1.83333333333333	1.18208957754622e-28\\
};
\addplot [color=black,dotted,forget plot]
  table[row sep=crcr]{%
1.83333333333333	1.17172229665558e-28\\
1.83333333333333	3.08148791101958e-33\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1.8	1.17172229665558e-28\\
1.86666666666667	1.17172229665558e-28\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1.8	3.08148791101958e-33\\
1.86666666666667	3.08148791101958e-33\\
};
\draw[solid, fill=legend1, draw=black] (axis cs:1.76666666666667,7.19065204036419e-30) rectangle (axis cs:1.9,5.12297365207005e-29);
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1.76666666666667	2.09251325492701e-29\\
1.9	2.09251325492701e-29\\
};
\addplot [color=mycolor5,only marks,mark=*,mark options={solid,fill=legend1,draw=black},forget plot]
  table[row sep=crcr]{%
1.83333333333333	3.71144843338589e-29\\
};
\addplot [color=mycolor6,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=white!60!black,draw=white!60!black},forget plot]
  table[row sep=crcr]{%
2.83333333333333	1.71562609817993e-28\\
};
\addplot [color=black,dotted,forget plot]
  table[row sep=crcr]{%
2.83333333333333	1.71047230964875e-28\\
2.83333333333333	2.63659809386613e-31\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
2.8	1.71047230964875e-28\\
2.86666666666667	1.71047230964875e-28\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
2.8	2.63659809386613e-31\\
2.86666666666667	2.63659809386613e-31\\
};
\draw[solid, fill=legend1, draw=black] (axis cs:2.76666666666667,1.85623603160947e-29) rectangle (axis cs:2.9,7.97414080474657e-29);
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
2.76666666666667	3.97899059963511e-29\\
2.9	3.97899059963511e-29\\
};
\addplot [color=mycolor7,only marks,mark=*,mark options={solid,fill=legend1,draw=black},forget plot]
  table[row sep=crcr]{%
2.83333333333333	5.78238966751676e-29\\
};
\addplot [color=mycolor8,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=white!60!black,draw=white!60!black},forget plot]
  table[row sep=crcr]{%
3.83333333333333	2.1972241400734e-28\\
};
\addplot [color=black,dotted,forget plot]
  table[row sep=crcr]{%
3.83333333333333	2.19257879704754e-28\\
3.83333333333333	1.87344835340268e-31\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
3.8	2.19257879704754e-28\\
3.86666666666667	2.19257879704754e-28\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
3.8	1.87344835340268e-31\\
3.86666666666667	1.87344835340268e-31\\
};
\draw[solid, fill=legend1, draw=black] (axis cs:3.76666666666667,3.21197447957667e-29) rectangle (axis cs:3.9,1.07029897392426e-28);
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
3.76666666666667	6.13528696796994e-29\\
3.9	6.13528696796994e-29\\
};
\addplot [color=mycolor1,only marks,mark=*,mark options={solid,fill=legend1,draw=black},forget plot]
  table[row sep=crcr]{%
3.83333333333333	8.00530792928056e-29\\
};
\addplot [color=mycolor3,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=white!60!black,draw=white!60!black},forget plot]
  table[row sep=crcr]{%
4.83333333333333	2.65905443701768e-28\\
};
\addplot [color=black,dotted,forget plot]
  table[row sep=crcr]{%
4.83333333333333	2.64965589888907e-28\\
4.83333333333333	1.38320288605891e-30\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
4.8	2.64965589888907e-28\\
4.86666666666667	2.64965589888907e-28\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
4.8	1.38320288605891e-30\\
4.86666666666667	1.38320288605891e-30\\
};
\draw[solid, fill=legend1, draw=black] (axis cs:4.76666666666667,4.68546476423928e-29) rectangle (axis cs:4.9,1.3419095637891e-28);
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
4.76666666666667	8.19098005347891e-29\\
4.9	8.19098005347891e-29\\
};
\addplot [color=mycolor4,only marks,mark=*,mark options={solid,fill=legend1,draw=black},forget plot]
  table[row sep=crcr]{%
4.83333333333333	1.01630353796558e-28\\
};
\addplot [color=mycolor5,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=white!60!black,draw=white!60!black},forget plot]
  table[row sep=crcr]{%
5.83333333333333	3.10812737401034e-28\\
};
\addplot [color=black,dotted,forget plot]
  table[row sep=crcr]{%
5.83333333333333	3.10549178590122e-28\\
5.83333333333333	4.62651706065563e-30\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
5.8	3.10549178590122e-28\\
5.86666666666667	3.10549178590122e-28\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
5.8	4.62651706065563e-30\\
5.86666666666667	4.62651706065563e-30\\
};
\draw[solid, fill=legend1, draw=black] (axis cs:5.76666666666667,6.3119850218364e-29) rectangle (axis cs:5.9,1.62194886568493e-28);
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
5.76666666666667	1.04200282749997e-28\\
5.9	1.04200282749997e-28\\
};
\addplot [color=mycolor6,only marks,mark=*,mark options={solid,fill=legend1,draw=black},forget plot]
  table[row sep=crcr]{%
5.83333333333333	1.26124184967848e-28\\
};
\addplot [color=mycolor7,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=white!60!black,draw=white!60!black},forget plot]
  table[row sep=crcr]{%
6.83333333333333	1.39918870645043e-28\\
};
\addplot [color=black,dotted,forget plot]
  table[row sep=crcr]{%
6.83333333333333	1.3907435036443e-28\\
6.83333333333333	1.58516071485222e-31\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
6.8	1.3907435036443e-28\\
6.86666666666667	1.3907435036443e-28\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
6.8	1.58516071485222e-31\\
6.86666666666667	1.58516071485222e-31\\
};
\draw[solid, fill=legend1, draw=black] (axis cs:6.76666666666667,4.06891219350691e-30) rectangle (axis cs:6.9,5.84020440783444e-29);
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
6.76666666666667	1.15267095250672e-29\\
6.9	1.15267095250672e-29\\
};
\addplot [color=mycolor8,only marks,mark=*,mark options={solid,fill=legend1,draw=black},forget plot]
  table[row sep=crcr]{%
6.83333333333333	4.4469912222137e-23\\
};
\addplot [color=mycolor1,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=white!60!black,draw=white!60!black},forget plot]
  table[row sep=crcr]{%
7.83333333333333	2.33000646527245e-27\\
7.83333333333333	4.36432882855835\\
7.83333333333333	4.50855146385589\\
7.83333333333333	4.63347040502301\\
7.83333333333333	8.87730991999439\\
};
\addplot [color=black,dotted,forget plot]
  table[row sep=crcr]{%
7.83333333333333	2.32230423809061e-27\\
7.83333333333333	2.48797046893912e-31\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
7.8	2.32230423809061e-27\\
7.86666666666667	2.32230423809061e-27\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
7.8	2.48797046893912e-31\\
7.86666666666667	2.48797046893912e-31\\
};
\draw[solid, fill=legend1, draw=black] (axis cs:7.76666666666667,1.29073929035544e-29) rectangle (axis cs:7.9,9.37326860366251e-28);
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
7.76666666666667	6.9772445580515e-29\\
7.9	6.9772445580515e-29\\
};
\addplot [color=mycolor3,only marks,mark=*,mark options={solid,fill=legend1,draw=black},forget plot]
  table[row sep=crcr]{%
7.83333333333333	0.00844544311979543\\
};
\addplot [color=mycolor4,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=white!60!black,draw=white!60!black},forget plot]
  table[row sep=crcr]{%
8.83333333333333	9.16949036538017\\
8.83333333333333	9.18582134610715\\
8.83333333333333	9.19859315798903\\
8.83333333333333	9.2535962466377\\
8.83333333333333	9.29078587903406\\
8.83333333333333	9.30132592225989\\
8.83333333333333	9.33043166371852\\
8.83333333333333	9.37560905873764\\
8.83333333333333	9.44996728279737\\
8.83333333333333	9.49995164157734\\
8.83333333333333	9.59379565919488\\
8.83333333333333	9.69230831865666\\
8.83333333333333	9.70965871725137\\
8.83333333333333	9.7280423557772\\
8.83333333333333	9.74054942135147\\
8.83333333333333	9.81003806534359\\
8.83333333333333	9.85936577860779\\
8.83333333333333	9.87586361958588\\
8.83333333333333	9.9117440208785\\
8.83333333333333	9.95764223778879\\
8.83333333333333	10.0115318276873\\
8.83333333333333	10.095851293787\\
8.83333333333333	10.127929450454\\
8.83333333333333	10.1485475299218\\
8.83333333333333	10.242192921439\\
8.83333333333333	10.2838708177021\\
8.83333333333333	10.3733804425546\\
8.83333333333333	10.4447164481814\\
8.83333333333333	10.4565009154399\\
8.83333333333333	10.4945236492256\\
8.83333333333333	10.5446524465129\\
8.83333333333333	10.5687265264892\\
8.83333333333333	10.622166970332\\
8.83333333333333	10.7108080553777\\
8.83333333333333	10.7384529656464\\
8.83333333333333	10.7736220766255\\
8.83333333333333	10.8384381847948\\
8.83333333333333	10.8867095309733\\
8.83333333333333	10.9426586967852\\
8.83333333333333	10.991579275251\\
8.83333333333333	11.0060666460411\\
8.83333333333333	11.0445441290951\\
8.83333333333333	11.2942836543698\\
8.83333333333333	11.4158897492372\\
8.83333333333333	11.5191008151614\\
8.83333333333333	11.5475565964563\\
8.83333333333333	11.6019591724846\\
8.83333333333333	11.6542231645852\\
8.83333333333333	11.7214527253425\\
8.83333333333333	11.8272562256774\\
8.83333333333333	11.9901071024932\\
8.83333333333333	12.061763934663\\
8.83333333333333	12.2112860563654\\
8.83333333333333	12.2595593014991\\
8.83333333333333	12.2967680504419\\
8.83333333333333	12.5122056167135\\
8.83333333333333	12.5411587905485\\
8.83333333333333	12.7195999197345\\
8.83333333333333	12.8312638183054\\
8.83333333333333	12.9824852400427\\
8.83333333333333	13.3635235712705\\
8.83333333333333	13.4639568477167\\
8.83333333333333	15.6482840741786\\
};
\addplot [color=black,dotted,forget plot]
  table[row sep=crcr]{%
8.83333333333333	9.14935185060114\\
8.83333333333333	0.159891863789606\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
8.8	9.14935185060114\\
8.86666666666667	9.14935185060114\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
8.8	0.159891863789606\\
8.86666666666667	0.159891863789606\\
};
\draw[solid, fill=legend1, draw=black] (axis cs:8.76666666666667,2.58014838321808) rectangle (axis cs:8.9,5.21566583711654);
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
8.76666666666667	3.75137556098643\\
8.9	3.75137556098643\\
};
\addplot [color=mycolor5,only marks,mark=*,mark options={solid,fill=legend1,draw=black},forget plot]
  table[row sep=crcr]{%
8.83333333333333	4.0669892827032\\
};
\addplot [color=mycolor6,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=white!60!black,draw=white!60!black},forget plot]
  table[row sep=crcr]{%
1	5.25979171531932e-29\\
};
\addplot [color=black,dotted,forget plot]
  table[row sep=crcr]{%
1	5.24839021004855e-29\\
1	0\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.966666666666667	5.24839021004855e-29\\
1.03333333333333	5.24839021004855e-29\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.966666666666667	0\\
1.03333333333333	0\\
};
\draw[solid, fill=legend2, draw=black] (axis cs:0.933333333333333,7.89631277198767e-31) rectangle (axis cs:1.06666666666667,2.14964596672726e-29);
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.933333333333333	6.22460558025955e-30\\
1.06666666666667	6.22460558025955e-30\\
};
\addplot [color=mycolor7,only marks,mark=*,mark options={solid,fill=legend2,draw=black},forget plot]
  table[row sep=crcr]{%
1	1.82217577835912e-29\\
};
\addplot [color=mycolor8,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=white!60!black,draw=white!60!black},forget plot]
  table[row sep=crcr]{%
2	1.18208957754622e-28\\
};
\addplot [color=black,dotted,forget plot]
  table[row sep=crcr]{%
2	1.17172229665558e-28\\
2	3.08148791101958e-33\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1.96666666666667	1.17172229665558e-28\\
2.03333333333333	1.17172229665558e-28\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1.96666666666667	3.08148791101958e-33\\
2.03333333333333	3.08148791101958e-33\\
};
\draw[solid, fill=legend2, draw=black] (axis cs:1.93333333333333,7.19065204036419e-30) rectangle (axis cs:2.06666666666667,5.12297365207005e-29);
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1.93333333333333	2.09251325492701e-29\\
2.06666666666667	2.09251325492701e-29\\
};
\addplot [color=mycolor1,only marks,mark=*,mark options={solid,fill=legend2,draw=black},forget plot]
  table[row sep=crcr]{%
2	3.71144843338589e-29\\
};
\addplot [color=mycolor3,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=white!60!black,draw=white!60!black},forget plot]
  table[row sep=crcr]{%
3	1.71562609817993e-28\\
};
\addplot [color=black,dotted,forget plot]
  table[row sep=crcr]{%
3	1.71047230964875e-28\\
3	2.63659809386613e-31\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
2.96666666666667	1.71047230964875e-28\\
3.03333333333333	1.71047230964875e-28\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
2.96666666666667	2.63659809386613e-31\\
3.03333333333333	2.63659809386613e-31\\
};
\draw[solid, fill=legend2, draw=black] (axis cs:2.93333333333333,1.85623603160947e-29) rectangle (axis cs:3.06666666666667,7.97414080474657e-29);
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
2.93333333333333	3.97899059963511e-29\\
3.06666666666667	3.97899059963511e-29\\
};
\addplot [color=mycolor4,only marks,mark=*,mark options={solid,fill=legend2,draw=black},forget plot]
  table[row sep=crcr]{%
3	5.78238966751676e-29\\
};
\addplot [color=mycolor5,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=white!60!black,draw=white!60!black},forget plot]
  table[row sep=crcr]{%
4	2.1972241400734e-28\\
};
\addplot [color=black,dotted,forget plot]
  table[row sep=crcr]{%
4	2.19257879704754e-28\\
4	1.87344835340268e-31\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
3.96666666666667	2.19257879704754e-28\\
4.03333333333333	2.19257879704754e-28\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
3.96666666666667	1.87344835340268e-31\\
4.03333333333333	1.87344835340268e-31\\
};
\draw[solid, fill=legend2, draw=black] (axis cs:3.93333333333333,3.21197447957667e-29) rectangle (axis cs:4.06666666666667,1.07029897392426e-28);
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
3.93333333333333	6.13528696796994e-29\\
4.06666666666667	6.13528696796994e-29\\
};
\addplot [color=mycolor6,only marks,mark=*,mark options={solid,fill=legend2,draw=black},forget plot]
  table[row sep=crcr]{%
4	8.00530792928056e-29\\
};
\addplot [color=mycolor7,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=white!60!black,draw=white!60!black},forget plot]
  table[row sep=crcr]{%
5	2.65905443701768e-28\\
};
\addplot [color=black,dotted,forget plot]
  table[row sep=crcr]{%
5	2.64965589888907e-28\\
5	1.38320288605891e-30\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
4.96666666666667	2.64965589888907e-28\\
5.03333333333333	2.64965589888907e-28\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
4.96666666666667	1.38320288605891e-30\\
5.03333333333333	1.38320288605891e-30\\
};
\draw[solid, fill=legend2, draw=black] (axis cs:4.93333333333333,4.68546476423928e-29) rectangle (axis cs:5.06666666666667,1.3419095637891e-28);
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
4.93333333333333	8.19098005347891e-29\\
5.06666666666667	8.19098005347891e-29\\
};
\addplot [color=mycolor8,only marks,mark=*,mark options={solid,fill=legend2,draw=black},forget plot]
  table[row sep=crcr]{%
5	1.01630353796558e-28\\
};
\addplot [color=mycolor1,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=white!60!black,draw=white!60!black},forget plot]
  table[row sep=crcr]{%
6	3.10812737401034e-28\\
};
\addplot [color=black,dotted,forget plot]
  table[row sep=crcr]{%
6	3.10549178590122e-28\\
6	4.62651706065563e-30\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
5.96666666666667	3.10549178590122e-28\\
6.03333333333333	3.10549178590122e-28\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
5.96666666666667	4.62651706065563e-30\\
6.03333333333333	4.62651706065563e-30\\
};
\draw[solid, fill=legend2, draw=black] (axis cs:5.93333333333333,6.3119850218364e-29) rectangle (axis cs:6.06666666666667,1.62194886568493e-28);
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
5.93333333333333	1.04200282749997e-28\\
6.06666666666667	1.04200282749997e-28\\
};
\addplot [color=mycolor3,only marks,mark=*,mark options={solid,fill=legend2,draw=black},forget plot]
  table[row sep=crcr]{%
6	1.26124184967848e-28\\
};
\addplot [color=mycolor4,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=white!60!black,draw=white!60!black},forget plot]
  table[row sep=crcr]{%
7	3.67025865801085e-28\\
};
\addplot [color=black,dotted,forget plot]
  table[row sep=crcr]{%
7	3.65192910124763e-28\\
7	4.81641375317221e-30\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
6.96666666666667	3.65192910124763e-28\\
7.03333333333333	3.65192910124763e-28\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
6.96666666666667	4.81641375317221e-30\\
7.03333333333333	4.81641375317221e-30\\
};
\draw[solid, fill=legend2, draw=black] (axis cs:6.93333333333333,7.97543960375282e-29) rectangle (axis cs:7.06666666666667,1.93983419562074e-28);
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
6.93333333333333	1.2589226267476e-28\\
7.06666666666667	1.2589226267476e-28\\
};
\addplot [color=mycolor5,only marks,mark=*,mark options={solid,fill=legend2,draw=black},forget plot]
  table[row sep=crcr]{%
7	1.49555982068533e-28\\
};
\addplot [color=mycolor6,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=white!60!black,draw=white!60!black},forget plot]
  table[row sep=crcr]{%
8	10.5673643096572\\
8	10.6004083646052\\
8	10.6150130905668\\
8	10.65424291737\\
8	10.6693515507947\\
8	10.7633368397184\\
8	10.7871063246651\\
8	10.8070490099483\\
8	10.8334737079143\\
8	10.8476381692903\\
8	10.8585227381649\\
8	10.8757200930621\\
8	10.8958254341533\\
8	10.9138836940415\\
8	10.9427092659567\\
8	10.9802444280183\\
8	10.9937778432964\\
8	11.0207298646562\\
8	11.0330007528903\\
8	11.0487194388633\\
8	11.0762869054247\\
8	11.1852043349423\\
8	11.2077713632756\\
8	11.2485006271522\\
8	11.2818631383355\\
8	11.3046522392379\\
8	11.334350153096\\
8	11.352822663481\\
8	11.4026112712397\\
8	11.4360119024831\\
8	11.4521677463308\\
8	11.4904415188956\\
8	11.5414624073886\\
8	11.5571334830649\\
8	11.5778777816906\\
8	11.6500554684221\\
8	11.6681461419781\\
8	11.7083260582879\\
8	11.7698616216869\\
8	11.8401283882722\\
8	11.8920278623121\\
8	11.9310242971003\\
8	11.9673136217867\\
8	12.0081959175885\\
8	12.0366787301927\\
8	12.079134216799\\
8	12.0926246988424\\
8	12.1385654179905\\
8	12.1680701259144\\
8	12.1876561249253\\
8	12.2112094781277\\
8	12.2376561107938\\
8	12.2634244540202\\
8	12.3021653132293\\
8	12.4228892835281\\
8	12.4492114146481\\
8	12.4653504540835\\
8	12.4770575598383\\
8	12.4965934599781\\
8	12.5414004834005\\
8	12.5726485927335\\
8	12.6134980127841\\
8	12.6333291373794\\
8	12.646946863986\\
8	12.7570078696194\\
8	12.8303742711805\\
8	12.9495276271793\\
8	12.9934197799475\\
8	13.0326950734422\\
8	13.0633091251234\\
8	13.1273825048383\\
8	13.1388718548881\\
8	13.1693059288049\\
8	13.2281127393617\\
8	13.2687795280354\\
8	13.3095028439497\\
8	13.4268184482006\\
8	13.445076141321\\
8	13.4852213903664\\
8	13.7007510474048\\
8	13.7139829983166\\
8	13.7563708208126\\
8	13.7859007203127\\
8	13.8003275663798\\
8	13.8205341247603\\
8	13.9120579685102\\
8	14.0528447671989\\
8	14.0717861426814\\
8	14.1260888034645\\
8	14.199459922136\\
8	14.354024589516\\
8	14.5401075436834\\
8	14.5522746680281\\
8	14.7410978805838\\
8	15.0087984768198\\
8	15.0365277509942\\
8	15.0534006702834\\
8	15.0727354867916\\
8	15.5159257682707\\
8	15.5416747601058\\
8	15.5547067950439\\
8	15.8188295678057\\
8	15.9352995049825\\
8	16.0118282177089\\
8	16.1946278234411\\
8	16.2891826041391\\
8	16.4688666922988\\
8	16.5347810807999\\
8	17.0598516201511\\
8	18.3474554446105\\
8	18.4014942063737\\
8	18.5534685157774\\
8	19.0322817451261\\
8	19.3474182598964\\
8	19.6265838725895\\
8	19.6562066849279\\
};
\addplot [color=black,dotted,forget plot]
  table[row sep=crcr]{%
8	10.5628720957718\\
8	1.08170464702781e-29\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
7.96666666666667	10.5628720957718\\
8.03333333333333	10.5628720957718\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
7.96666666666667	1.08170464702781e-29\\
8.03333333333333	1.08170464702781e-29\\
};
\draw[solid, fill=legend2, draw=black] (axis cs:7.93333333333333,1.18443536021848e-28) rectangle (axis cs:8.06666666666667,4.22551086915767);
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
7.93333333333333	2.07216628654704e-28\\
8.06666666666667	2.07216628654704e-28\\
};
\addplot [color=mycolor7,only marks,mark=*,mark options={solid,fill=legend2,draw=black},forget plot]
  table[row sep=crcr]{%
8	2.12108680551737\\
};
\addplot [color=black,dotted,forget plot]
  table[row sep=crcr]{%
9	23.6813569148169\\
9	1.59468330995264e-29\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
8.96666666666667	23.6813569148169\\
9.03333333333333	23.6813569148169\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
8.96666666666667	1.59468330995264e-29\\
9.03333333333333	1.59468330995264e-29\\
};
\draw[solid, fill=legend2, draw=black] (axis cs:8.93333333333333,2.44638217846126e-28) rectangle (axis cs:9.06666666666667,9.4865837962978);
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
8.93333333333333	6.37450972504517\\
9.06666666666667	6.37450972504517\\
};
\addplot [color=mycolor8,only marks,mark=*,mark options={solid,fill=legend2,draw=black},forget plot]
  table[row sep=crcr]{%
9	5.58836839757866\\
};
\addplot [color=mycolor1,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=white!60!black,draw=white!60!black},forget plot]
  table[row sep=crcr]{%
1.16666666666667	5.25979171531932e-29\\
};
\addplot [color=black,dotted,forget plot]
  table[row sep=crcr]{%
1.16666666666667	5.24839021004855e-29\\
1.16666666666667	0\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1.13333333333333	5.24839021004855e-29\\
1.2	5.24839021004855e-29\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1.13333333333333	0\\
1.2	0\\
};
\draw[solid, fill=legend3, draw=black] (axis cs:1.1,7.89631277198767e-31) rectangle (axis cs:1.23333333333333,2.14964596672726e-29);
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1.1	6.22460558025955e-30\\
1.23333333333333	6.22460558025955e-30\\
};
\addplot [color=mycolor3,only marks,mark=*,mark options={solid,fill=legend3,draw=black},forget plot]
  table[row sep=crcr]{%
1.16666666666667	1.82217577835912e-29\\
};
\addplot [color=mycolor4,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=white!60!black,draw=white!60!black},forget plot]
  table[row sep=crcr]{%
2.16666666666667	1.18208957754622e-28\\
};
\addplot [color=black,dotted,forget plot]
  table[row sep=crcr]{%
2.16666666666667	1.17172229665558e-28\\
2.16666666666667	3.08148791101958e-33\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
2.13333333333333	1.17172229665558e-28\\
2.2	1.17172229665558e-28\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
2.13333333333333	3.08148791101958e-33\\
2.2	3.08148791101958e-33\\
};
\draw[solid, fill=legend3, draw=black] (axis cs:2.1,7.19065204036419e-30) rectangle (axis cs:2.23333333333333,5.12297365207005e-29);
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
2.1	2.09251325492701e-29\\
2.23333333333333	2.09251325492701e-29\\
};
\addplot [color=mycolor5,only marks,mark=*,mark options={solid,fill=legend3,draw=black},forget plot]
  table[row sep=crcr]{%
2.16666666666667	3.71144843338589e-29\\
};
\addplot [color=mycolor6,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=white!60!black,draw=white!60!black},forget plot]
  table[row sep=crcr]{%
3.16666666666667	1.71562609817993e-28\\
};
\addplot [color=black,dotted,forget plot]
  table[row sep=crcr]{%
3.16666666666667	1.71047230964875e-28\\
3.16666666666667	2.63659809386613e-31\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
3.13333333333333	1.71047230964875e-28\\
3.2	1.71047230964875e-28\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
3.13333333333333	2.63659809386613e-31\\
3.2	2.63659809386613e-31\\
};
\draw[solid, fill=legend3, draw=black] (axis cs:3.1,1.85623603160947e-29) rectangle (axis cs:3.23333333333333,7.97414080474657e-29);
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
3.1	3.97899059963511e-29\\
3.23333333333333	3.97899059963511e-29\\
};
\addplot [color=mycolor7,only marks,mark=*,mark options={solid,fill=legend3,draw=black},forget plot]
  table[row sep=crcr]{%
3.16666666666667	5.78238966751676e-29\\
};
\addplot [color=mycolor8,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=white!60!black,draw=white!60!black},forget plot]
  table[row sep=crcr]{%
4.16666666666667	2.1972241400734e-28\\
};
\addplot [color=black,dotted,forget plot]
  table[row sep=crcr]{%
4.16666666666667	2.19257879704754e-28\\
4.16666666666667	1.87344835340268e-31\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
4.13333333333333	2.19257879704754e-28\\
4.2	2.19257879704754e-28\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
4.13333333333333	1.87344835340268e-31\\
4.2	1.87344835340268e-31\\
};
\draw[solid, fill=legend3, draw=black] (axis cs:4.1,3.21197447957667e-29) rectangle (axis cs:4.23333333333333,1.07029897392426e-28);
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
4.1	6.13528696796994e-29\\
4.23333333333333	6.13528696796994e-29\\
};
\addplot [color=mycolor1,only marks,mark=*,mark options={solid,fill=legend3,draw=black},forget plot]
  table[row sep=crcr]{%
4.16666666666667	8.00530792928056e-29\\
};
\addplot [color=mycolor3,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=white!60!black,draw=white!60!black},forget plot]
  table[row sep=crcr]{%
5.16666666666667	2.65905443701768e-28\\
};
\addplot [color=black,dotted,forget plot]
  table[row sep=crcr]{%
5.16666666666667	2.64965589888907e-28\\
5.16666666666667	1.38320288605891e-30\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
5.13333333333333	2.64965589888907e-28\\
5.2	2.64965589888907e-28\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
5.13333333333333	1.38320288605891e-30\\
5.2	1.38320288605891e-30\\
};
\draw[solid, fill=legend3, draw=black] (axis cs:5.1,4.68546476423928e-29) rectangle (axis cs:5.23333333333333,1.3419095637891e-28);
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
5.1	8.19098005347891e-29\\
5.23333333333333	8.19098005347891e-29\\
};
\addplot [color=mycolor4,only marks,mark=*,mark options={solid,fill=legend3,draw=black},forget plot]
  table[row sep=crcr]{%
5.16666666666667	1.01630353796558e-28\\
};
\addplot [color=mycolor5,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=white!60!black,draw=white!60!black},forget plot]
  table[row sep=crcr]{%
6.16666666666667	3.10812737401034e-28\\
};
\addplot [color=black,dotted,forget plot]
  table[row sep=crcr]{%
6.16666666666667	3.10549178590122e-28\\
6.16666666666667	4.62651706065563e-30\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
6.13333333333333	3.10549178590122e-28\\
6.2	3.10549178590122e-28\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
6.13333333333333	4.62651706065563e-30\\
6.2	4.62651706065563e-30\\
};
\draw[solid, fill=legend3, draw=black] (axis cs:6.1,6.3119850218364e-29) rectangle (axis cs:6.23333333333333,1.62194886568493e-28);
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
6.1	1.04200282749997e-28\\
6.23333333333333	1.04200282749997e-28\\
};
\addplot [color=mycolor6,only marks,mark=*,mark options={solid,fill=legend3,draw=black},forget plot]
  table[row sep=crcr]{%
6.16666666666667	1.26124184967848e-28\\
};
\addplot [color=mycolor7,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=white!60!black,draw=white!60!black},forget plot]
  table[row sep=crcr]{%
7.16666666666667	5.96357659117697e-28\\
7.16666666666667	1.67863228783768\\
7.16666666666667	1.69869541117046\\
7.16666666666667	1.88506994957063\\
7.16666666666667	2.1787007184389\\
7.16666666666667	2.24457169791084\\
7.16666666666667	2.25785132488394\\
7.16666666666667	2.31519917973871\\
7.16666666666667	2.3860771841467\\
7.16666666666667	2.41086220705837\\
7.16666666666667	2.55181706506545\\
7.16666666666667	2.56975093096837\\
7.16666666666667	2.5862424212695\\
7.16666666666667	2.60435937198886\\
7.16666666666667	2.65015388372075\\
7.16666666666667	2.66840928524272\\
7.16666666666667	2.68023726955909\\
7.16666666666667	2.69333001334431\\
7.16666666666667	2.76849837789682\\
7.16666666666667	2.7928326427681\\
7.16666666666667	2.83373541097129\\
7.16666666666667	2.87559243853562\\
7.16666666666667	2.89763524136759\\
7.16666666666667	2.90997480976721\\
7.16666666666667	2.94564335527787\\
7.16666666666667	2.95629517112686\\
7.16666666666667	2.96729320653088\\
7.16666666666667	2.99993263012859\\
7.16666666666667	3.01627592025292\\
7.16666666666667	3.02809890829578\\
7.16666666666667	3.05793660525882\\
7.16666666666667	3.07968007658904\\
7.16666666666667	3.13154048055364\\
7.16666666666667	3.1547873581004\\
7.16666666666667	3.19533043548086\\
7.16666666666667	3.22767988952203\\
7.16666666666667	3.24539382058656\\
7.16666666666667	3.25786143972763\\
7.16666666666667	3.27789912594287\\
7.16666666666667	3.30082656655753\\
7.16666666666667	3.32406077424005\\
7.16666666666667	3.34198680458521\\
7.16666666666667	3.38793955969025\\
7.16666666666667	3.42408197506715\\
7.16666666666667	3.44474686941409\\
7.16666666666667	3.47145649088327\\
7.16666666666667	3.51659570407621\\
7.16666666666667	3.53837075874594\\
7.16666666666667	3.56514214479537\\
7.16666666666667	3.61173613815081\\
7.16666666666667	3.64344210102325\\
7.16666666666667	3.66536029067248\\
7.16666666666667	3.69738732257047\\
7.16666666666667	3.72530789421573\\
7.16666666666667	3.76235586304753\\
7.16666666666667	3.81425699841953\\
7.16666666666667	3.82450487433391\\
7.16666666666667	3.83501608264561\\
7.16666666666667	3.85037607100359\\
7.16666666666667	3.8720607000647\\
7.16666666666667	3.89854264998162\\
7.16666666666667	3.93305540309944\\
7.16666666666667	3.95156604183489\\
7.16666666666667	3.96549106766419\\
7.16666666666667	4.00109906378997\\
7.16666666666667	4.06502822398774\\
7.16666666666667	4.07723876464957\\
7.16666666666667	4.10174366144552\\
7.16666666666667	4.13461859285139\\
7.16666666666667	4.14526976326646\\
7.16666666666667	4.15894908820236\\
7.16666666666667	4.18329650445828\\
7.16666666666667	4.19625063922029\\
7.16666666666667	4.22408752191835\\
7.16666666666667	4.25569724119289\\
7.16666666666667	4.3092585084641\\
7.16666666666667	4.38413259416144\\
7.16666666666667	4.41240019802242\\
7.16666666666667	4.44487792520462\\
7.16666666666667	4.45810044805161\\
7.16666666666667	4.50465093468876\\
7.16666666666667	4.52942070122597\\
7.16666666666667	4.54938750754305\\
7.16666666666667	4.57055275266261\\
7.16666666666667	4.59642387014139\\
7.16666666666667	4.62677393850524\\
7.16666666666667	4.65018062382522\\
7.16666666666667	4.6665296498544\\
7.16666666666667	4.74325640354495\\
7.16666666666667	4.81157036453512\\
7.16666666666667	4.86565115522809\\
7.16666666666667	4.90176251082667\\
7.16666666666667	4.91266766095018\\
7.16666666666667	4.93038618223163\\
7.16666666666667	4.98758450233596\\
7.16666666666667	5.00722873703117\\
7.16666666666667	5.06045216068376\\
7.16666666666667	5.08152788205834\\
7.16666666666667	5.12840382635315\\
7.16666666666667	5.15988488817621\\
7.16666666666667	5.17326960187637\\
7.16666666666667	5.18862593281351\\
7.16666666666667	5.20822387969962\\
7.16666666666667	5.23776364479013\\
7.16666666666667	5.25587489833632\\
7.16666666666667	5.27013470993415\\
7.16666666666667	5.29766786183199\\
7.16666666666667	5.32395669053871\\
7.16666666666667	5.3375384546243\\
7.16666666666667	5.35243465845299\\
7.16666666666667	5.37571801435893\\
7.16666666666667	5.38920360559879\\
7.16666666666667	5.40329013767267\\
7.16666666666667	5.42969624807101\\
7.16666666666667	5.4430007909328\\
7.16666666666667	5.45903117875883\\
7.16666666666667	5.50291565346516\\
7.16666666666667	5.52931600004037\\
7.16666666666667	5.56019909653144\\
7.16666666666667	5.58246231921616\\
7.16666666666667	5.61023423634661\\
7.16666666666667	5.6316509379243\\
7.16666666666667	5.67063603725314\\
7.16666666666667	5.68406213118639\\
7.16666666666667	5.70831734991057\\
7.16666666666667	5.71916627063161\\
7.16666666666667	5.73566869591567\\
7.16666666666667	5.75030154838474\\
7.16666666666667	5.78458118321122\\
7.16666666666667	5.81542801709333\\
7.16666666666667	5.84813638766874\\
7.16666666666667	5.85898860441961\\
7.16666666666667	5.87155539615668\\
7.16666666666667	5.89937196029335\\
7.16666666666667	5.92075507804961\\
7.16666666666667	5.93250972584338\\
7.16666666666667	5.9474415738858\\
7.16666666666667	5.98441472685567\\
7.16666666666667	6.00645399076789\\
7.16666666666667	6.02448240737284\\
7.16666666666667	6.04410466773531\\
7.16666666666667	6.08803455411038\\
7.16666666666667	6.10805191097032\\
7.16666666666667	6.12544150989386\\
7.16666666666667	6.16582120353286\\
7.16666666666667	6.19303603381053\\
7.16666666666667	6.21899736390662\\
7.16666666666667	6.25416081152658\\
7.16666666666667	6.27412839242845\\
7.16666666666667	6.30475702668738\\
7.16666666666667	6.31689936729443\\
7.16666666666667	6.33349461827842\\
7.16666666666667	6.37911626285677\\
7.16666666666667	6.38999191595031\\
7.16666666666667	6.43603821336555\\
7.16666666666667	6.48188278048825\\
7.16666666666667	6.49297019565357\\
7.16666666666667	6.5622289112294\\
7.16666666666667	6.58911468233013\\
7.16666666666667	6.61874338709002\\
7.16666666666667	6.64670535318951\\
7.16666666666667	6.68510208875689\\
7.16666666666667	6.69899442143966\\
7.16666666666667	6.72005393139379\\
7.16666666666667	6.7360719883241\\
7.16666666666667	6.77312270158132\\
7.16666666666667	6.79413478894116\\
7.16666666666667	6.81718511892654\\
7.16666666666667	6.85776723273665\\
7.16666666666667	6.88166911911628\\
7.16666666666667	6.91580073450026\\
7.16666666666667	6.94123558980831\\
7.16666666666667	6.97309924747931\\
7.16666666666667	7.03205497973201\\
7.16666666666667	7.05111807392305\\
7.16666666666667	7.06433838826716\\
7.16666666666667	7.10366872414899\\
7.16666666666667	7.11410083410793\\
7.16666666666667	7.12558544744496\\
7.16666666666667	7.15097116220331\\
7.16666666666667	7.18373332553766\\
7.16666666666667	7.2098157877247\\
7.16666666666667	7.22175042004051\\
7.16666666666667	7.27643573191084\\
7.16666666666667	7.29432839144374\\
7.16666666666667	7.33202461018625\\
7.16666666666667	7.36075647201425\\
7.16666666666667	7.3754178229193\\
7.16666666666667	7.42856881165512\\
7.16666666666667	7.46056134791712\\
7.16666666666667	7.47181313953722\\
7.16666666666667	7.50169574366364\\
7.16666666666667	7.52152556933289\\
7.16666666666667	7.56989058238458\\
7.16666666666667	7.60602043180575\\
7.16666666666667	7.63746678900759\\
7.16666666666667	7.65930541508936\\
7.16666666666667	7.67835790741606\\
7.16666666666667	7.72735415522445\\
7.16666666666667	7.75210850582057\\
7.16666666666667	7.78006259765295\\
7.16666666666667	7.81991342605501\\
7.16666666666667	7.83713746137095\\
7.16666666666667	7.8584083860776\\
7.16666666666667	7.95179129795383\\
7.16666666666667	7.97182996077539\\
7.16666666666667	7.99048177246532\\
7.16666666666667	8.01620519702786\\
7.16666666666667	8.03491898904298\\
7.16666666666667	8.04806856189324\\
7.16666666666667	8.07240048484489\\
7.16666666666667	8.12503754608876\\
7.16666666666667	8.17336496630203\\
7.16666666666667	8.1859758192809\\
7.16666666666667	8.1992926821037\\
7.16666666666667	8.24040566934125\\
7.16666666666667	8.27276229985531\\
7.16666666666667	8.30711924130675\\
7.16666666666667	8.33511819376877\\
7.16666666666667	8.36162872707175\\
7.16666666666667	8.39148979177009\\
7.16666666666667	8.41693600732938\\
7.16666666666667	8.43011851925781\\
7.16666666666667	8.4532791103742\\
7.16666666666667	8.47483705259912\\
7.16666666666667	8.52461740204477\\
7.16666666666667	8.54448721404597\\
7.16666666666667	8.56509923256514\\
7.16666666666667	8.59190663034645\\
7.16666666666667	8.61411385586917\\
7.16666666666667	8.63676824887479\\
7.16666666666667	8.68691113590891\\
7.16666666666667	8.70939115954186\\
7.16666666666667	8.73957201919238\\
7.16666666666667	8.75949092851501\\
7.16666666666667	8.80558540993963\\
7.16666666666667	8.83497219008991\\
7.16666666666667	8.87756771406643\\
7.16666666666667	8.89947826608697\\
7.16666666666667	8.91086983900121\\
7.16666666666667	8.95362155045525\\
7.16666666666667	8.99747095831396\\
7.16666666666667	9.01590931969388\\
7.16666666666667	9.02716521550036\\
7.16666666666667	9.05181196890079\\
7.16666666666667	9.09775613125245\\
7.16666666666667	9.12122132742849\\
7.16666666666667	9.14436597739011\\
7.16666666666667	9.18285819505026\\
7.16666666666667	9.21125375334582\\
7.16666666666667	9.26861554243877\\
7.16666666666667	9.31968673425655\\
7.16666666666667	9.41337851776328\\
7.16666666666667	9.4320576581712\\
7.16666666666667	9.4778138615661\\
7.16666666666667	9.4972787475099\\
7.16666666666667	9.50850857532862\\
7.16666666666667	9.56854488111661\\
7.16666666666667	9.59522574697563\\
7.16666666666667	9.62560999866116\\
7.16666666666667	9.6798972282448\\
7.16666666666667	9.74880808971662\\
7.16666666666667	9.78680272984385\\
7.16666666666667	9.8012516161615\\
7.16666666666667	9.83950687865038\\
7.16666666666667	9.89264551633232\\
7.16666666666667	9.91054165536066\\
7.16666666666667	9.95134270651249\\
7.16666666666667	9.97542070989687\\
7.16666666666667	10.0232756370651\\
7.16666666666667	10.0381814822501\\
7.16666666666667	10.0560975906127\\
7.16666666666667	10.0977397465722\\
7.16666666666667	10.1183879533657\\
7.16666666666667	10.12981821467\\
7.16666666666667	10.1404486915156\\
7.16666666666667	10.1613084027078\\
7.16666666666667	10.1746547062077\\
7.16666666666667	10.1943000002897\\
7.16666666666667	10.2297340386363\\
7.16666666666667	10.2802472053046\\
7.16666666666667	10.3062884262906\\
7.16666666666667	10.3398361125203\\
7.16666666666667	10.3532813791047\\
7.16666666666667	10.3876263345843\\
7.16666666666667	10.417432596565\\
7.16666666666667	10.4699821415474\\
7.16666666666667	10.4989040168467\\
7.16666666666667	10.5313574683793\\
7.16666666666667	10.5739254609235\\
7.16666666666667	10.6244187894989\\
7.16666666666667	10.8589316486575\\
7.16666666666667	10.960501428468\\
7.16666666666667	11.002727028132\\
7.16666666666667	11.1123301507645\\
7.16666666666667	11.1234412294685\\
7.16666666666667	11.2521096737488\\
7.16666666666667	11.2746907336727\\
7.16666666666667	11.2896039484968\\
7.16666666666667	11.3591041120465\\
7.16666666666667	11.3776737670382\\
7.16666666666667	11.3954156304204\\
7.16666666666667	11.4667646957517\\
7.16666666666667	11.5216891098208\\
7.16666666666667	11.6151480717016\\
7.16666666666667	11.7205235395307\\
7.16666666666667	11.8698344308199\\
7.16666666666667	11.9137335215413\\
7.16666666666667	11.9543197404007\\
7.16666666666667	11.9790660565397\\
7.16666666666667	12.075972799683\\
7.16666666666667	12.093403501\\
7.16666666666667	12.1661999857883\\
7.16666666666667	12.2980859532057\\
7.16666666666667	12.3135923708915\\
7.16666666666667	12.3842963050968\\
7.16666666666667	12.4286507095357\\
7.16666666666667	12.4452429949837\\
7.16666666666667	12.45545350266\\
7.16666666666667	12.5356606046871\\
7.16666666666667	12.5921409747891\\
7.16666666666667	12.651041436739\\
7.16666666666667	12.7342156241952\\
7.16666666666667	13.1111532829133\\
7.16666666666667	13.179774407386\\
7.16666666666667	13.447658040191\\
7.16666666666667	13.6042981443833\\
7.16666666666667	13.7215537325748\\
7.16666666666667	13.8521017021499\\
7.16666666666667	14.2384578961297\\
7.16666666666667	14.3336792443976\\
7.16666666666667	14.5427051430932\\
7.16666666666667	14.9626037345837\\
7.16666666666667	15.9120057792466\\
7.16666666666667	15.9837923903447\\
7.16666666666667	16.2170979976039\\
7.16666666666667	16.4317508398369\\
7.16666666666667	17.256233859122\\
7.16666666666667	17.5737523468176\\
};
\addplot [color=black,dotted,forget plot]
  table[row sep=crcr]{%
7.16666666666667	5.81762576813141e-28\\
7.16666666666667	4.81641375317221e-30\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
7.13333333333333	5.81762576813141e-28\\
7.2	5.81762576813141e-28\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
7.13333333333333	4.81641375317221e-30\\
7.2	4.81641375317221e-30\\
};
\draw[solid, fill=legend3, draw=black] (axis cs:7.1,8.93371493653185e-29) rectangle (axis cs:7.23333333333333,2.91966670300854e-28);
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
7.1	1.5390622312254e-28\\
7.23333333333333	1.5390622312254e-28\\
};
\addplot [color=mycolor8,only marks,mark=*,mark options={solid,fill=legend3,draw=black},forget plot]
  table[row sep=crcr]{%
7.16666666666667	1.20475129342492\\
};
\addplot [color=mycolor1,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=white!60!black,draw=white!60!black},forget plot]
  table[row sep=crcr]{%
8.16666666666667	18.3474554446105\\
8.16666666666667	18.4014942063737\\
8.16666666666667	18.5534685157774\\
8.16666666666667	18.6898825691507\\
8.16666666666667	19.0322817451261\\
8.16666666666667	19.3474182598964\\
8.16666666666667	19.3915378805249\\
8.16666666666667	19.6265838725895\\
8.16666666666667	19.6562066849279\\
};
\addplot [color=black,dotted,forget plot]
  table[row sep=crcr]{%
8.16666666666667	18.2385382315119\\
8.16666666666667	1.08170464702781e-29\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
8.13333333333333	18.2385382315119\\
8.2	18.2385382315119\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
8.13333333333333	1.08170464702781e-29\\
8.2	1.08170464702781e-29\\
};
\draw[solid, fill=legend3, draw=black] (axis cs:8.1,1.45131755132861e-28) rectangle (axis cs:8.23333333333333,7.33198033658468);
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
8.1	3.59142222789329e-28\\
8.23333333333333	3.59142222789329e-28\\
};
\addplot [color=mycolor3,only marks,mark=*,mark options={solid,fill=legend3,draw=black},forget plot]
  table[row sep=crcr]{%
8.16666666666667	3.65318871406509\\
};
\addplot [color=black,dotted,forget plot]
  table[row sep=crcr]{%
9.16666666666667	23.6813569148169\\
9.16666666666667	1.88377615272946e-29\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
9.13333333333333	23.6813569148169\\
9.2	23.6813569148169\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
9.13333333333333	1.88377615272946e-29\\
9.2	1.88377615272946e-29\\
};
\draw[solid, fill=legend3, draw=black] (axis cs:9.1,4.64872495884436e-28) rectangle (axis cs:9.23333333333333,9.88218048258952);
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
9.1	7.33350376151617\\
9.23333333333333	7.33350376151617\\
};
\addplot [color=mycolor4,only marks,mark=*,mark options={solid,fill=legend3,draw=black},forget plot]
  table[row sep=crcr]{%
9.16666666666667	6.52810268439744\\
};
\end{axis}
\end{tikzpicture}%

==> Results2_noisy.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor_2}{rgb}{0.60000,0.80000,1.00000}%1
\definecolor{mycolor3}{rgb}{0.5000,0.32500,0.09800}%
\definecolor{mycolor4}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor5}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor6}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor7}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor8}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor_9}{rgb}{0.30000,0.50000,0.80000}% 2
\definecolor{mycolor_10}{rgb}{0.00000,0.10000,0.60000}% 3
%

\definecolor{legend1}{rgb}{0.3000,0.5000,0.8000}%
\definecolor{legend2}{rgb}{0.9863,0.7392,0.2431}%
\definecolor{legend3}{rgb}{0.6000,1,0.6000}%


\begin{tikzpicture}

\begin{axis}[%
xlabel={Number of Errors $t$},
ylabel={Squared Error $\left\vert\left\vert \vec{e}-\hat{\vec{e}} \right\vert \right\vert^2$},
width=\figurewidth,
height=\figureheight,
%width=4.517in,
%height=3.565in,
at={(0in,0in)},
scale only axis,
xmin=0.5,
xmax=9.5,
xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16},
ymode=log,
ymin=1e-15,
ymax=100,
ytick={1e-30,1e-25,1e-20,1e-15,1e-10,1e-5,1},
yminorticks=true,
axis background/.style={fill=white},
ymajorgrids,
legend style={at={(0.03,0.97)},anchor=north west,legend cell align=left,align=left,draw=white!15!black}
]



\addlegendimage{area legend,fill=legend1,draw=black}
\addlegendentry{GS with GMD};

\addlegendimage{area legend,fill=legend2,draw=black}
\addlegendentry{PD with CAD \cite{ZoerleinDiss}};

\addlegendimage{area legend,fill=legend3,draw=black}
\addlegendentry{BMA with CAD \cite{ZoerleinDiss}};



\addplot [color=mycolor1,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=white!60!black,draw=white!60!black},forget plot]
  table[row sep=crcr]{%
0.833333333333333	4.18002424895112e-14\\
};
\addplot [color=black,dotted,forget plot]
  table[row sep=crcr]{%
0.833333333333333	4.16112962947168e-14\\
0.833333333333333	1.23414666634071e-18\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.8	4.16112962947168e-14\\
0.866666666666667	4.16112962947168e-14\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.8	1.23414666634071e-18\\
0.866666666666667	1.23414666634071e-18\\
};
\draw[solid, fill=legend1, draw=black] (axis cs:0.766666666666667,3.97497229693214e-15) rectangle (axis cs:0.9,1.9086683754445e-14);
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.766666666666667	9.28127807710045e-15\\
0.9	9.28127807710045e-15\\
};
\addplot [color=mycolor3,only marks,mark=*,mark options={solid,fill=legend1,draw=black},forget plot]
  table[row sep=crcr]{%
0.833333333333333	1.35121355476302e-14\\
};
\addplot [color=mycolor4,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=white!60!black,draw=white!60!black},forget plot]
  table[row sep=crcr]{%
1.83333333333333	7.52137640467318e-14\\
};
\addplot [color=black,dotted,forget plot]
  table[row sep=crcr]{%
1.83333333333333	7.47829134656872e-14\\
1.83333333333333	2.66024059375847e-16\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1.8	7.47829134656872e-14\\
1.86666666666667	7.47829134656872e-14\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1.8	2.66024059375847e-16\\
1.86666666666667	2.66024059375847e-16\\
};
\draw[solid, fill=legend1, draw=black] (axis cs:1.76666666666667,1.36715346433356e-14) rectangle (axis cs:1.9,3.81690164256489e-14);
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1.76666666666667	2.34256894445766e-14\\
1.9	2.34256894445766e-14\\
};
\addplot [color=mycolor5,only marks,mark=*,mark options={solid,fill=legend1,draw=black},forget plot]
  table[row sep=crcr]{%
1.83333333333333	4.1290402622424e-13\\
};
\addplot [color=mycolor6,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=white!60!black,draw=white!60!black},forget plot]
  table[row sep=crcr]{%
2.83333333333333	1.11345134062531e-13\\
};
\addplot [color=black,dotted,forget plot]
  table[row sep=crcr]{%
2.83333333333333	1.10804997357021e-13\\
2.83333333333333	1.2981432901306e-15\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
2.8	1.10804997357021e-13\\
2.86666666666667	1.10804997357021e-13\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
2.8	1.2981432901306e-15\\
2.86666666666667	1.2981432901306e-15\\
};
\draw[solid, fill=legend1, draw=black] (axis cs:2.76666666666667,2.43412827297052e-14) rectangle (axis cs:2.9,5.89924785174201e-14);
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
2.76666666666667	3.8415421629083e-14\\
2.9	3.8415421629083e-14\\
};
\addplot [color=mycolor7,only marks,mark=*,mark options={solid,fill=legend1,draw=black},forget plot]
  table[row sep=crcr]{%
2.83333333333333	1.63823568819598e-13\\
};
\addplot [color=mycolor8,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=white!60!black,draw=white!60!black},forget plot]
  table[row sep=crcr]{%
3.83333333333333	1.62887678085514e-13\\
};
\addplot [color=black,dotted,forget plot]
  table[row sep=crcr]{%
3.83333333333333	1.61197978696842e-13\\
3.83333333333333	1.76184886978397e-15\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
3.8	1.61197978696842e-13\\
3.86666666666667	1.61197978696842e-13\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
3.8	1.76184886978397e-15\\
3.86666666666667	1.76184886978397e-15\\
};
\draw[solid, fill=legend1, draw=black] (axis cs:3.76666666666667,3.82883121489005e-14) rectangle (axis cs:3.9,8.77724875101454e-14);
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
3.76666666666667	5.711433768267e-14\\
3.9	5.711433768267e-14\\
};
\addplot [color=mycolor1,only marks,mark=*,mark options={solid,fill=legend1,draw=black},forget plot]
  table[row sep=crcr]{%
3.83333333333333	4.25305648966972e-13\\
};
\addplot [color=mycolor3,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=white!60!black,draw=white!60!black},forget plot]
  table[row sep=crcr]{%
4.83333333333333	2.20814953161794e-13\\
};
\addplot [color=black,dotted,forget plot]
  table[row sep=crcr]{%
4.83333333333333	2.18772817907924e-13\\
4.83333333333333	4.87959410623676e-15\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
4.8	2.18772817907924e-13\\
4.86666666666667	2.18772817907924e-13\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
4.8	4.87959410623676e-15\\
4.86666666666667	4.87959410623676e-15\\
};
\draw[solid, fill=legend1, draw=black] (axis cs:4.76666666666667,5.24590540294554e-14) rectangle (axis cs:4.9,1.19508366627452e-13);
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
4.76666666666667	7.73827417646529e-14\\
4.9	7.73827417646529e-14\\
};
\addplot [color=mycolor4,only marks,mark=*,mark options={solid,fill=legend1,draw=black},forget plot]
  table[row sep=crcr]{%
4.83333333333333	2.99677926923355e-13\\
};
\addplot [color=mycolor5,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=white!60!black,draw=white!60!black},forget plot]
  table[row sep=crcr]{%
5.83333333333333	4.09874688554171e-13\\
};
\addplot [color=black,dotted,forget plot]
  table[row sep=crcr]{%
5.83333333333333	4.09079605958744e-13\\
5.83333333333333	1.36197323145802e-14\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
5.8	4.09079605958744e-13\\
5.86666666666667	4.09079605958744e-13\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
5.8	1.36197323145802e-14\\
5.86666666666667	1.36197323145802e-14\\
};
\draw[solid, fill=legend1, draw=black] (axis cs:5.76666666666667,7.2494596715118e-14) rectangle (axis cs:5.9,2.07317884043786e-13);
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
5.76666666666667	1.05248108800341e-13\\
5.9	1.05248108800341e-13\\
};
\addplot [color=mycolor6,only marks,mark=*,mark options={solid,fill=legend1,draw=black},forget plot]
  table[row sep=crcr]{%
5.83333333333333	4.08227612267537e-13\\
};
\addplot [color=mycolor7,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=white!60!black,draw=white!60!black},forget plot]
  table[row sep=crcr]{%
6.83333333333333	9.88154391546017e-12\\
};
\addplot [color=black,dotted,forget plot]
  table[row sep=crcr]{%
6.83333333333333	9.81966453687693e-12\\
6.83333333333333	6.87358585834135e-14\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
6.8	9.81966453687693e-12\\
6.86666666666667	9.81966453687693e-12\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
6.8	6.87358585834135e-14\\
6.86666666666667	6.87358585834135e-14\\
};
\draw[solid, fill=legend1, draw=black] (axis cs:6.76666666666667,3.14500511543678e-13) rectangle (axis cs:6.9,4.13825573372688e-12);
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
6.76666666666667	7.7975831925863e-13\\
6.9	7.7975831925863e-13\\
};
\addplot [color=mycolor8,only marks,mark=*,mark options={solid,fill=legend1,draw=black},forget plot]
  table[row sep=crcr]{%
6.83333333333333	1.69997385835275e-09\\
};
\addplot [color=mycolor1,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=white!60!black,draw=white!60!black},forget plot]
  table[row sep=crcr]{%
7.83333333333333	9.79174354025953e-11\\
7.83333333333333	4.36432847231584\\
7.83333333333333	4.63347037085022\\
7.83333333333333	8.27009330127616\\
7.83333333333333	8.87730986222889\\
};
\addplot [color=black,dotted,forget plot]
  table[row sep=crcr]{%
7.83333333333333	9.68997372789075e-11\\
7.83333333333333	7.46103198738947e-14\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
7.8	9.68997372789075e-11\\
7.86666666666667	9.68997372789075e-11\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
7.8	7.46103198738947e-14\\
7.86666666666667	7.46103198738947e-14\\
};
\draw[solid, fill=legend1, draw=black] (axis cs:7.76666666666667,7.62511560942601e-13) rectangle (axis cs:7.9,3.93311643791016e-11);
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
7.76666666666667	3.8897289807287e-12\\
7.9	3.8897289807287e-12\\
};
\addplot [color=mycolor3,only marks,mark=*,mark options={solid,fill=legend1,draw=black},forget plot]
  table[row sep=crcr]{%
7.83333333333333	0.00261452152451486\\
};
\addplot [color=mycolor4,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=white!60!black,draw=white!60!black},forget plot]
  table[row sep=crcr]{%
8.83333333333333	9.12329946188263\\
8.83333333333333	9.13615730699912\\
8.83333333333333	9.17199383852692\\
8.83333333333333	9.19044693358638\\
8.83333333333333	9.22799607412837\\
8.83333333333333	9.24512253882284\\
8.83333333333333	9.33629449335197\\
8.83333333333333	9.35828199295113\\
8.83333333333333	9.37951876409804\\
8.83333333333333	9.41034588367931\\
8.83333333333333	9.44087721938763\\
8.83333333333333	9.46028153113783\\
8.83333333333333	9.48914181283245\\
8.83333333333333	9.54375958895298\\
8.83333333333333	9.59468432138018\\
8.83333333333333	9.65986939707924\\
8.83333333333333	9.72804207199423\\
8.83333333333333	9.77903539656631\\
8.83333333333333	9.81003818745756\\
8.83333333333333	9.87586398773229\\
8.83333333333333	9.91218872852231\\
8.83333333333333	10.0115327549622\\
8.83333333333333	10.0560210440033\\
8.83333333333333	10.0776239317548\\
8.83333333333333	10.0958516479119\\
8.83333333333333	10.1150115887365\\
8.83333333333333	10.1363542607473\\
8.83333333333333	10.1974727407183\\
8.83333333333333	10.2087586823005\\
8.83333333333333	10.2672150366972\\
8.83333333333333	10.2908310020522\\
8.83333333333333	10.3063445975016\\
8.83333333333333	10.3653965959516\\
8.83333333333333	10.388115853273\\
8.83333333333333	10.4137395071059\\
8.83333333333333	10.4332753917204\\
8.83333333333333	10.6536533370428\\
8.83333333333333	10.672609641822\\
8.83333333333333	10.7536104878374\\
8.83333333333333	10.788127136095\\
8.83333333333333	10.8024998000931\\
8.83333333333333	10.838438939506\\
8.83333333333333	10.948585717301\\
8.83333333333333	10.9937606871219\\
8.83333333333333	11.0548142493392\\
8.83333333333333	11.1029113414837\\
8.83333333333333	11.134113570389\\
8.83333333333333	11.2980517871217\\
8.83333333333333	11.3406514780258\\
8.83333333333333	11.4398620012095\\
8.83333333333333	11.6042122811406\\
8.83333333333333	11.7180293985049\\
8.83333333333333	11.8272556322847\\
8.83333333333333	11.9553630995805\\
8.83333333333333	12.2595599273356\\
8.83333333333333	12.2920488434564\\
8.83333333333333	12.6927848757411\\
8.83333333333333	12.719600275668\\
8.83333333333333	12.9824850532158\\
8.83333333333333	13.214190621608\\
8.83333333333333	13.3635229611338\\
8.83333333333333	13.4966078261376\\
8.83333333333333	13.6114770362992\\
8.83333333333333	14.8396505178444\\
8.83333333333333	14.9843900653164\\
};
\addplot [color=black,dotted,forget plot]
  table[row sep=crcr]{%
8.83333333333333	9.10612919438098\\
8.83333333333333	0.233954304473921\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
8.8	9.10612919438098\\
8.86666666666667	9.10612919438098\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
8.8	0.233954304473921\\
8.86666666666667	0.233954304473921\\
};
\draw[solid, fill=legend1, draw=black] (axis cs:8.76666666666667,2.52106381504193) rectangle (axis cs:8.9,5.15816219398928);
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
8.76666666666667	3.74720398722996\\
8.9	3.74720398722996\\
};
\addplot [color=mycolor5,only marks,mark=*,mark options={solid,fill=legend1,draw=black},forget plot]
  table[row sep=crcr]{%
8.83333333333333	4.02138545018448\\
};
\addplot [color=mycolor6,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=white!60!black,draw=white!60!black},forget plot]
  table[row sep=crcr]{%
1	4.18002424895112e-14\\
};
\addplot [color=black,dotted,forget plot]
  table[row sep=crcr]{%
1	4.16112962947168e-14\\
1	1.23414666634071e-18\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.966666666666667	4.16112962947168e-14\\
1.03333333333333	4.16112962947168e-14\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.966666666666667	1.23414666634071e-18\\
1.03333333333333	1.23414666634071e-18\\
};
\draw[solid, fill=legend2, draw=black] (axis cs:0.933333333333333,3.97497229693214e-15) rectangle (axis cs:1.06666666666667,1.9086683754445e-14);
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.933333333333333	9.28127807710045e-15\\
1.06666666666667	9.28127807710045e-15\\
};
\addplot [color=mycolor7,only marks,mark=*,mark options={solid,fill=legend2,draw=black},forget plot]
  table[row sep=crcr]{%
1	1.32810969394093e-14\\
};
\addplot [color=mycolor8,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=white!60!black,draw=white!60!black},forget plot]
  table[row sep=crcr]{%
2	7.47829134656872e-14\\
};
\addplot [color=black,dotted,forget plot]
  table[row sep=crcr]{%
2	7.45233741941422e-14\\
2	2.66024059375847e-16\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1.96666666666667	7.45233741941422e-14\\
2.03333333333333	7.45233741941422e-14\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1.96666666666667	2.66024059375847e-16\\
2.03333333333333	2.66024059375847e-16\\
};
\draw[solid, fill=legend2, draw=black] (axis cs:1.93333333333333,1.36601848448193e-14) rectangle (axis cs:2.06666666666667,3.80099080578099e-14);
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1.93333333333333	2.34167392727499e-14\\
2.06666666666667	2.34167392727499e-14\\
};
\addplot [color=mycolor1,only marks,mark=*,mark options={solid,fill=legend2,draw=black},forget plot]
  table[row sep=crcr]{%
2	2.81000816162813e-14\\
};
\addplot [color=mycolor3,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=white!60!black,draw=white!60!black},forget plot]
  table[row sep=crcr]{%
3	1.03875179282394e-13\\
};
\addplot [color=black,dotted,forget plot]
  table[row sep=crcr]{%
3	1.03529421037291e-13\\
3	1.2981432901306e-15\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
2.96666666666667	1.03529421037291e-13\\
3.03333333333333	1.03529421037291e-13\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
2.96666666666667	1.2981432901306e-15\\
3.03333333333333	1.2981432901306e-15\\
};
\draw[solid, fill=legend2, draw=black] (axis cs:2.93333333333333,2.36389323009094e-14) rectangle (axis cs:3.06666666666667,5.57040550654014e-14);
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
2.93333333333333	3.71777288917935e-14\\
3.06666666666667	3.71777288917935e-14\\
};
\addplot [color=mycolor4,only marks,mark=*,mark options={solid,fill=legend2,draw=black},forget plot]
  table[row sep=crcr]{%
3	4.23733520810652e-14\\
};
\addplot [color=mycolor5,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=white!60!black,draw=white!60!black},forget plot]
  table[row sep=crcr]{%
4	1.32328248995238e-13\\
};
\addplot [color=black,dotted,forget plot]
  table[row sep=crcr]{%
4	1.31751682288948e-13\\
4	1.76184886978397e-15\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
3.96666666666667	1.31751682288948e-13\\
4.03333333333333	1.31751682288948e-13\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
3.96666666666667	1.76184886978397e-15\\
4.03333333333333	1.76184886978397e-15\\
};
\draw[solid, fill=legend2, draw=black] (axis cs:3.93333333333333,3.63842348610013e-14) rectangle (axis cs:4.06666666666667,7.45331635762337e-14);
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
3.93333333333333	5.31070101771006e-14\\
4.06666666666667	5.31070101771006e-14\\
};
\addplot [color=mycolor6,only marks,mark=*,mark options={solid,fill=legend2,draw=black},forget plot]
  table[row sep=crcr]{%
4	5.87199063966425e-14\\
};
\addplot [color=mycolor7,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=white!60!black,draw=white!60!black},forget plot]
  table[row sep=crcr]{%
5	1.67855473582323e-13\\
};
\addplot [color=black,dotted,forget plot]
  table[row sep=crcr]{%
5	1.66637068091703e-13\\
5	4.87959410623676e-15\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
4.96666666666667	1.66637068091703e-13\\
5.03333333333333	1.66637068091703e-13\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
4.96666666666667	4.87959410623676e-15\\
5.03333333333333	4.87959410623676e-15\\
};
\draw[solid, fill=legend2, draw=black] (axis cs:4.93333333333333,4.93050003277145e-14) rectangle (axis cs:5.06666666666667,9.64459412213251e-14);
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
4.93333333333333	7.02109409177051e-14\\
5.06666666666667	7.02109409177051e-14\\
};
\addplot [color=mycolor8,only marks,mark=*,mark options={solid,fill=legend2,draw=black},forget plot]
  table[row sep=crcr]{%
5	7.67087455920168e-14\\
};
\addplot [color=mycolor1,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=white!60!black,draw=white!60!black},forget plot]
  table[row sep=crcr]{%
6	1.96484684440832e-13\\
};
\addplot [color=black,dotted,forget plot]
  table[row sep=crcr]{%
6	1.95473718701361e-13\\
6	1.36197323145802e-14\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
5.96666666666667	1.95473718701361e-13\\
6.03333333333333	1.95473718701361e-13\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
5.96666666666667	1.36197323145802e-14\\
6.03333333333333	1.36197323145802e-14\\
};
\draw[solid, fill=legend2, draw=black] (axis cs:5.93333333333333,6.42277176089048e-14) rectangle (axis cs:6.06666666666667,1.16808021999745e-13);
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
5.93333333333333	8.72735712337881e-14\\
6.06666666666667	8.72735712337881e-14\\
};
\addplot [color=mycolor3,only marks,mark=*,mark options={solid,fill=legend2,draw=black},forget plot]
  table[row sep=crcr]{%
6	9.57072763966894e-14\\
};
\addplot [color=mycolor4,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=white!60!black,draw=white!60!black},forget plot]
  table[row sep=crcr]{%
7	2.40345957165827e-13\\
};
\addplot [color=black,dotted,forget plot]
  table[row sep=crcr]{%
7	2.39126052839676e-13\\
7	2.13836204225218e-14\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
6.96666666666667	2.39126052839676e-13\\
7.03333333333333	2.39126052839676e-13\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
6.96666666666667	2.13836204225218e-14\\
7.03333333333333	2.13836204225218e-14\\
};
\draw[solid, fill=legend2, draw=black] (axis cs:6.93333333333333,8.05135645642041e-14) rectangle (axis cs:7.06666666666667,1.44217303091256e-13);
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
6.93333333333333	1.08577772182297e-13\\
7.06666666666667	1.08577772182297e-13\\
};
\addplot [color=mycolor5,only marks,mark=*,mark options={solid,fill=legend2,draw=black},forget plot]
  table[row sep=crcr]{%
7	1.21872780892892e-13\\
};
\addplot [color=mycolor6,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=white!60!black,draw=white!60!black},forget plot]
  table[row sep=crcr]{%
8	11.8180288739687\\
8	11.830423368962\\
8	11.8901800524465\\
8	11.9310242971003\\
8	11.9558757107601\\
8	12.079134216799\\
8	12.1117364699385\\
8	12.1435214513427\\
8	12.1692606199076\\
8	12.1943696772566\\
8	12.2112094781277\\
8	12.2530813844203\\
8	12.313585672816\\
8	12.3360524675162\\
8	12.3710788939406\\
8	12.3920520903283\\
8	12.4323009650195\\
8	12.5482984450274\\
8	12.5688976908934\\
8	12.6134980127841\\
8	12.6269326942041\\
8	12.7091585453644\\
8	12.7567743300624\\
8	12.7687332188531\\
8	12.9093696067999\\
8	12.9947938581739\\
8	13.0111176698703\\
8	13.030265789515\\
8	13.0425189553527\\
8	13.0729920169348\\
8	13.1447085081564\\
8	13.2124606476981\\
8	13.2302586954536\\
8	13.242144976821\\
8	13.2687795280354\\
8	13.2866073135311\\
8	13.3095028439497\\
8	13.3373070110692\\
8	13.3543753131002\\
8	13.4044118530255\\
8	13.445076141321\\
8	13.4900233466598\\
8	13.5213245952945\\
8	13.7135938622779\\
8	13.7513114107703\\
8	13.8158011340055\\
8	13.8735020607277\\
8	13.8950661398248\\
8	13.9079981836443\\
8	13.9809344260409\\
8	14.0274864106596\\
8	14.0652721764635\\
8	14.0899767775752\\
8	14.1300612504311\\
8	14.1929645048136\\
8	14.3859948821617\\
8	14.4074840733111\\
8	14.4716141239919\\
8	14.4948841344164\\
8	14.522280822601\\
8	14.7534017240314\\
8	14.8463797848737\\
8	14.9872385599346\\
8	15.5682989768125\\
8	15.5949244401397\\
8	15.8188295678057\\
8	15.8757948077367\\
8	15.9632960015833\\
8	16.1946278234411\\
8	16.3314061313644\\
8	16.3936857486606\\
8	16.4688666922988\\
8	16.6749958367956\\
8	16.7092850919743\\
8	16.8431109366502\\
8	17.6346595198702\\
8	18.5534685157774\\
8	19.6265838725895\\
8	20.2298048202262\\
};
\addplot [color=black,dotted,forget plot]
  table[row sep=crcr]{%
8	11.8093083168185\\
8	2.52030623547945e-14\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
7.96666666666667	11.8093083168185\\
8.03333333333333	11.8093083168185\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
7.96666666666667	2.52030623547945e-14\\
8.03333333333333	2.52030623547945e-14\\
};
\draw[solid, fill=legend2, draw=black] (axis cs:7.93333333333333,1.18099973961255e-13) rectangle (axis cs:8.06666666666667,4.72567038418117);
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
7.93333333333333	1.79473475024241e-13\\
8.06666666666667	1.79473475024241e-13\\
};
\addplot [color=mycolor7,only marks,mark=*,mark options={solid,fill=legend2,draw=black},forget plot]
  table[row sep=crcr]{%
8	2.24067862956104\\
};
\addplot [color=mycolor8,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=white!60!black,draw=white!60!black},forget plot]
  table[row sep=crcr]{%
9	24.4364014047347\\
};
\addplot [color=black,dotted,forget plot]
  table[row sep=crcr]{%
9	22.0645970765283\\
9	4.19701293447385e-14\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
8.96666666666667	22.0645970765283\\
9.03333333333333	22.0645970765283\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
8.96666666666667	4.19701293447385e-14\\
9.03333333333333	4.19701293447385e-14\\
};
\draw[solid, fill=legend2, draw=black] (axis cs:8.93333333333333,2.57498520479203e-13) rectangle (axis cs:9.06666666666667,9.39263480188107);
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
8.93333333333333	6.29619416248179\\
9.06666666666667	6.29619416248179\\
};
\addplot [color=mycolor1,only marks,mark=*,mark options={solid,fill=legend2,draw=black},forget plot]
  table[row sep=crcr]{%
9	5.59350184567464\\
};
\addplot [color=mycolor3,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=white!60!black,draw=white!60!black},forget plot]
  table[row sep=crcr]{%
1.16666666666667	4.18002424895112e-14\\
};
\addplot [color=black,dotted,forget plot]
  table[row sep=crcr]{%
1.16666666666667	4.16112962947168e-14\\
1.16666666666667	1.23414666634071e-18\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1.13333333333333	4.16112962947168e-14\\
1.2	4.16112962947168e-14\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1.13333333333333	1.23414666634071e-18\\
1.2	1.23414666634071e-18\\
};
\draw[solid, fill=legend3, draw=black] (axis cs:1.1,3.97497229693214e-15) rectangle (axis cs:1.23333333333333,1.9086683754445e-14);
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1.1	9.28127807710045e-15\\
1.23333333333333	9.28127807710045e-15\\
};
\addplot [color=mycolor4,only marks,mark=*,mark options={solid,fill=legend3,draw=black},forget plot]
  table[row sep=crcr]{%
1.16666666666667	1.32810969394093e-14\\
};
\addplot [color=mycolor5,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=white!60!black,draw=white!60!black},forget plot]
  table[row sep=crcr]{%
2.16666666666667	7.47829134656872e-14\\
};
\addplot [color=black,dotted,forget plot]
  table[row sep=crcr]{%
2.16666666666667	7.45233741941422e-14\\
2.16666666666667	2.66024059375847e-16\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
2.13333333333333	7.45233741941422e-14\\
2.2	7.45233741941422e-14\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
2.13333333333333	2.66024059375847e-16\\
2.2	2.66024059375847e-16\\
};
\draw[solid, fill=legend3, draw=black] (axis cs:2.1,1.36601848448193e-14) rectangle (axis cs:2.23333333333333,3.80099080578099e-14);
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
2.1	2.34167392727499e-14\\
2.23333333333333	2.34167392727499e-14\\
};
\addplot [color=mycolor6,only marks,mark=*,mark options={solid,fill=legend3,draw=black},forget plot]
  table[row sep=crcr]{%
2.16666666666667	2.81000816162813e-14\\
};
\addplot [color=mycolor7,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=white!60!black,draw=white!60!black},forget plot]
  table[row sep=crcr]{%
3.16666666666667	1.03875179282394e-13\\
};
\addplot [color=black,dotted,forget plot]
  table[row sep=crcr]{%
3.16666666666667	1.03529421037291e-13\\
3.16666666666667	1.2981432901306e-15\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
3.13333333333333	1.03529421037291e-13\\
3.2	1.03529421037291e-13\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
3.13333333333333	1.2981432901306e-15\\
3.2	1.2981432901306e-15\\
};
\draw[solid, fill=legend3, draw=black] (axis cs:3.1,2.36389323009094e-14) rectangle (axis cs:3.23333333333333,5.57040550654014e-14);
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
3.1	3.71777288917935e-14\\
3.23333333333333	3.71777288917935e-14\\
};
\addplot [color=mycolor8,only marks,mark=*,mark options={solid,fill=legend3,draw=black},forget plot]
  table[row sep=crcr]{%
3.16666666666667	4.23733520810652e-14\\
};
\addplot [color=mycolor1,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=white!60!black,draw=white!60!black},forget plot]
  table[row sep=crcr]{%
4.16666666666667	1.32328248995238e-13\\
};
\addplot [color=black,dotted,forget plot]
  table[row sep=crcr]{%
4.16666666666667	1.31751682288948e-13\\
4.16666666666667	1.76184886978397e-15\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
4.13333333333333	1.31751682288948e-13\\
4.2	1.31751682288948e-13\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
4.13333333333333	1.76184886978397e-15\\
4.2	1.76184886978397e-15\\
};
\draw[solid, fill=legend3, draw=black] (axis cs:4.1,3.63842348610013e-14) rectangle (axis cs:4.23333333333333,7.45331635762337e-14);
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
4.1	5.31070101771006e-14\\
4.23333333333333	5.31070101771006e-14\\
};
\addplot [color=mycolor3,only marks,mark=*,mark options={solid,fill=legend3,draw=black},forget plot]
  table[row sep=crcr]{%
4.16666666666667	5.87199063966425e-14\\
};
\addplot [color=mycolor4,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=white!60!black,draw=white!60!black},forget plot]
  table[row sep=crcr]{%
5.16666666666667	1.67855473582323e-13\\
};
\addplot [color=black,dotted,forget plot]
  table[row sep=crcr]{%
5.16666666666667	1.66637068091703e-13\\
5.16666666666667	4.87959410623676e-15\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
5.13333333333333	1.66637068091703e-13\\
5.2	1.66637068091703e-13\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
5.13333333333333	4.87959410623676e-15\\
5.2	4.87959410623676e-15\\
};
\draw[solid, fill=legend3, draw=black] (axis cs:5.1,4.93050003277145e-14) rectangle (axis cs:5.23333333333333,9.64459412213251e-14);
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
5.1	7.02109409177051e-14\\
5.23333333333333	7.02109409177051e-14\\
};
\addplot [color=mycolor5,only marks,mark=*,mark options={solid,fill=legend3,draw=black},forget plot]
  table[row sep=crcr]{%
5.16666666666667	7.67087455920168e-14\\
};
\addplot [color=mycolor6,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=white!60!black,draw=white!60!black},forget plot]
  table[row sep=crcr]{%
6.16666666666667	1.96484684440832e-13\\
};
\addplot [color=black,dotted,forget plot]
  table[row sep=crcr]{%
6.16666666666667	1.95473718701361e-13\\
6.16666666666667	1.36197323145802e-14\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
6.13333333333333	1.95473718701361e-13\\
6.2	1.95473718701361e-13\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
6.13333333333333	1.36197323145802e-14\\
6.2	1.36197323145802e-14\\
};
\draw[solid, fill=legend3, draw=black] (axis cs:6.1,6.42277176089048e-14) rectangle (axis cs:6.23333333333333,1.16808021999745e-13);
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
6.1	8.72735712337881e-14\\
6.23333333333333	8.72735712337881e-14\\
};
\addplot [color=mycolor7,only marks,mark=*,mark options={solid,fill=legend3,draw=black},forget plot]
  table[row sep=crcr]{%
6.16666666666667	9.57072763966894e-14\\
};
\addplot [color=mycolor8,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=white!60!black,draw=white!60!black},forget plot]
  table[row sep=crcr]{%
7.16666666666667	3.61360832452998e-13\\
7.16666666666667	1.69869541117046\\
7.16666666666667	1.83775445131619\\
7.16666666666667	2.1787007184389\\
7.16666666666667	2.21212978397796\\
7.16666666666667	2.22257023903522\\
7.16666666666667	2.25785132488394\\
7.16666666666667	2.31519917973871\\
7.16666666666667	2.33699195586485\\
7.16666666666667	2.50031799436183\\
7.16666666666667	2.53393942094713\\
7.16666666666667	2.55181706506545\\
7.16666666666667	2.58560086724734\\
7.16666666666667	2.65015388372075\\
7.16666666666667	2.69333001334431\\
7.16666666666667	2.71330754186559\\
7.16666666666667	2.74395357314266\\
7.16666666666667	2.7928326427681\\
7.16666666666667	2.81350533064053\\
7.16666666666667	2.83373541097129\\
7.16666666666667	2.89763524136759\\
7.16666666666667	2.92702866454681\\
7.16666666666667	2.95629517112686\\
7.16666666666667	2.98857860612662\\
7.16666666666667	3.06310090286823\\
7.16666666666667	3.14901469458675\\
7.16666666666667	3.20228820268209\\
7.16666666666667	3.23538109745754\\
7.16666666666667	3.27744490095934\\
7.16666666666667	3.3160582527459\\
7.16666666666667	3.34198680458521\\
7.16666666666667	3.39422850860598\\
7.16666666666667	3.41248784816926\\
7.16666666666667	3.43661509979239\\
7.16666666666667	3.47145649088327\\
7.16666666666667	3.51052685636418\\
7.16666666666667	3.5521385617666\\
7.16666666666667	3.56715640224287\\
7.16666666666667	3.61173613815081\\
7.16666666666667	3.64048181229422\\
7.16666666666667	3.66333008178109\\
7.16666666666667	3.69454031841132\\
7.16666666666667	3.72754516727485\\
7.16666666666667	3.76235586304753\\
7.16666666666667	3.77761760170179\\
7.16666666666667	3.7940089981883\\
7.16666666666667	3.81788764350201\\
7.16666666666667	3.83501608264561\\
7.16666666666667	3.84743318215346\\
7.16666666666667	3.86764258884774\\
7.16666666666667	3.88032881205388\\
7.16666666666667	3.91282155481958\\
7.16666666666667	3.95156604183489\\
7.16666666666667	3.99009686491962\\
7.16666666666667	4.00267560088195\\
7.16666666666667	4.03285397035992\\
7.16666666666667	4.07723876464957\\
7.16666666666667	4.1742888470212\\
7.16666666666667	4.19610427195714\\
7.16666666666667	4.21209725177807\\
7.16666666666667	4.23307194143586\\
7.16666666666667	4.24611501881494\\
7.16666666666667	4.27439423470491\\
7.16666666666667	4.29483873277055\\
7.16666666666667	4.3092585084641\\
7.16666666666667	4.3255326995508\\
7.16666666666667	4.35117451506238\\
7.16666666666667	4.38565493733495\\
7.16666666666667	4.41105270273963\\
7.16666666666667	4.44468765066924\\
7.16666666666667	4.45810044805161\\
7.16666666666667	4.4787824534257\\
7.16666666666667	4.49312584588253\\
7.16666666666667	4.50465093468876\\
7.16666666666667	4.5209278033475\\
7.16666666666667	4.53811677204085\\
7.16666666666667	4.5502338166465\\
7.16666666666667	4.57144902742055\\
7.16666666666667	4.58798480824664\\
7.16666666666667	4.59923455338475\\
7.16666666666667	4.64073764738413\\
7.16666666666667	4.66353744461268\\
7.16666666666667	4.68510740200631\\
7.16666666666667	4.71256984995927\\
7.16666666666667	4.74263862336146\\
7.16666666666667	4.80526805295088\\
7.16666666666667	4.81899466777328\\
7.16666666666667	4.85355421774917\\
7.16666666666667	4.91680924344591\\
7.16666666666667	4.93603379287443\\
7.16666666666667	4.95363455589512\\
7.16666666666667	5.01180388958207\\
7.16666666666667	5.08653372065721\\
7.16666666666667	5.12378704485899\\
7.16666666666667	5.16121025137559\\
7.16666666666667	5.1963808926466\\
7.16666666666667	5.21193250925443\\
7.16666666666667	5.23281571875498\\
7.16666666666667	5.27013470993415\\
7.16666666666667	5.29766786183199\\
7.16666666666667	5.3115266079006\\
7.16666666666667	5.35243465845299\\
7.16666666666667	5.38423413272392\\
7.16666666666667	5.40762326460495\\
7.16666666666667	5.42568594350153\\
7.16666666666667	5.45903117875883\\
7.16666666666667	5.4749936584732\\
7.16666666666667	5.4925791966637\\
7.16666666666667	5.50463218031457\\
7.16666666666667	5.52931600004037\\
7.16666666666667	5.55275904447094\\
7.16666666666667	5.57162691360782\\
7.16666666666667	5.64949086858638\\
7.16666666666667	5.65991085443797\\
7.16666666666667	5.68685063770917\\
7.16666666666667	5.71143312939589\\
7.16666666666667	5.73817402401865\\
7.16666666666667	5.77238728260627\\
7.16666666666667	5.80777148529897\\
7.16666666666667	5.85898860441961\\
7.16666666666667	5.91544061422791\\
7.16666666666667	5.93812585064364\\
7.16666666666667	6.02537992776043\\
7.16666666666667	6.04410466773531\\
7.16666666666667	6.06803108011081\\
7.16666666666667	6.0794328024582\\
7.16666666666667	6.10759402177972\\
7.16666666666667	6.12952066175655\\
7.16666666666667	6.16979068171439\\
7.16666666666667	6.1860421284343\\
7.16666666666667	6.20653816367701\\
7.16666666666667	6.21808312320025\\
7.16666666666667	6.27110663927582\\
7.16666666666667	6.28478297472575\\
7.16666666666667	6.30233566403003\\
7.16666666666667	6.31404194429064\\
7.16666666666667	6.33842032956554\\
7.16666666666667	6.36973581961778\\
7.16666666666667	6.39388886476508\\
7.16666666666667	6.411272678172\\
7.16666666666667	6.42448523456462\\
7.16666666666667	6.45595901105757\\
7.16666666666667	6.48512676775797\\
7.16666666666667	6.53273273458872\\
7.16666666666667	6.54966325742515\\
7.16666666666667	6.58053806734145\\
7.16666666666667	6.59697309969814\\
7.16666666666667	6.65356370960195\\
7.16666666666667	6.68510208875689\\
7.16666666666667	6.69649323769959\\
7.16666666666667	6.75224034345933\\
7.16666666666667	6.77608252220387\\
7.16666666666667	6.79177767751268\\
7.16666666666667	6.82254854158905\\
7.16666666666667	6.89309495134946\\
7.16666666666667	6.91693505079246\\
7.16666666666667	6.93852086246311\\
7.16666666666667	6.95596119487894\\
7.16666666666667	6.98036809537098\\
7.16666666666667	7.00241624995672\\
7.16666666666667	7.06433838826716\\
7.16666666666667	7.09741559545352\\
7.16666666666667	7.12558544744496\\
7.16666666666667	7.14408682410246\\
7.16666666666667	7.18777445975957\\
7.16666666666667	7.20490695600711\\
7.16666666666667	7.24982683508\\
7.16666666666667	7.26353998732241\\
7.16666666666667	7.28633308158504\\
7.16666666666667	7.31370104581784\\
7.16666666666667	7.33329263704795\\
7.16666666666667	7.3522990196127\\
7.16666666666667	7.37646989048753\\
7.16666666666667	7.40235299040781\\
7.16666666666667	7.41245600006627\\
7.16666666666667	7.42814736676632\\
7.16666666666667	7.46855437959936\\
7.16666666666667	7.48012782044646\\
7.16666666666667	7.50747148248882\\
7.16666666666667	7.55683168571625\\
7.16666666666667	7.57401597971217\\
7.16666666666667	7.60007988473298\\
7.16666666666667	7.62836527250726\\
7.16666666666667	7.65930541508936\\
7.16666666666667	7.6820193989161\\
7.16666666666667	7.70423234466701\\
7.16666666666667	7.71862233966171\\
7.16666666666667	7.74880981310389\\
7.16666666666667	7.78006259765295\\
7.16666666666667	7.82674260057228\\
7.16666666666667	7.8687384556761\\
7.16666666666667	7.92312077257434\\
7.16666666666667	7.95166057128245\\
7.16666666666667	7.97940692011229\\
7.16666666666667	7.99020293094153\\
7.16666666666667	8.00648212043864\\
7.16666666666667	8.02030000241252\\
7.16666666666667	8.03681254706964\\
7.16666666666667	8.05441480402889\\
7.16666666666667	8.06734555763996\\
7.16666666666667	8.11938023596168\\
7.16666666666667	8.13558201837764\\
7.16666666666667	8.16716329831445\\
7.16666666666667	8.17969000870583\\
7.16666666666667	8.19796556888858\\
7.16666666666667	8.21504236525309\\
7.16666666666667	8.2353559221424\\
7.16666666666667	8.26824599597163\\
7.16666666666667	8.28959885510809\\
7.16666666666667	8.31380124485122\\
7.16666666666667	8.33526060944734\\
7.16666666666667	8.36162872707175\\
7.16666666666667	8.37652437609964\\
7.16666666666667	8.39741610907237\\
7.16666666666667	8.41693600732938\\
7.16666666666667	8.45243413391076\\
7.16666666666667	8.48081816396173\\
7.16666666666667	8.5019252971009\\
7.16666666666667	8.52563579290398\\
7.16666666666667	8.54448721404597\\
7.16666666666667	8.59190663034645\\
7.16666666666667	8.61581110687615\\
7.16666666666667	8.63676824887479\\
7.16666666666667	8.67254206679029\\
7.16666666666667	8.69996353016437\\
7.16666666666667	8.73171672266033\\
7.16666666666667	8.81389096496062\\
7.16666666666667	8.86354388625833\\
7.16666666666667	8.88005532574684\\
7.16666666666667	8.90388957310269\\
7.16666666666667	8.91818810501105\\
7.16666666666667	8.9603336433206\\
7.16666666666667	9.0026522722492\\
7.16666666666667	9.03557639948336\\
7.16666666666667	9.05181196890079\\
7.16666666666667	9.07407569683\\
7.16666666666667	9.09027414122291\\
7.16666666666667	9.12215425463678\\
7.16666666666667	9.18079487645327\\
7.16666666666667	9.20662175586875\\
7.16666666666667	9.22816721158564\\
7.16666666666667	9.26861554243877\\
7.16666666666667	9.31273759059987\\
7.16666666666667	9.36802057566659\\
7.16666666666667	9.44049670384037\\
7.16666666666667	9.52277049522356\\
7.16666666666667	9.54521183732539\\
7.16666666666667	9.56637929426161\\
7.16666666666667	9.61147326956406\\
7.16666666666667	9.62560999866116\\
7.16666666666667	9.67955027575023\\
7.16666666666667	9.73622929411615\\
7.16666666666667	9.75067767312903\\
7.16666666666667	9.77802554746849\\
7.16666666666667	9.80853916435216\\
7.16666666666667	9.865977527194\\
7.16666666666667	9.89713975440993\\
7.16666666666667	9.92885703419473\\
7.16666666666667	9.93979789896571\\
7.16666666666667	9.95134270651249\\
7.16666666666667	9.97616537568008\\
7.16666666666667	10.0004731586555\\
7.16666666666667	10.0118848612016\\
7.16666666666667	10.0251385807095\\
7.16666666666667	10.0560975906127\\
7.16666666666667	10.0823210583986\\
7.16666666666667	10.0977397465722\\
7.16666666666667	10.1195485198072\\
7.16666666666667	10.1480034272242\\
7.16666666666667	10.1684541159509\\
7.16666666666667	10.1928919792695\\
7.16666666666667	10.2467496386035\\
7.16666666666667	10.2725263662725\\
7.16666666666667	10.3062884262906\\
7.16666666666667	10.3398361125203\\
7.16666666666667	10.372917713679\\
7.16666666666667	10.3831491362213\\
7.16666666666667	10.417432596565\\
7.16666666666667	10.4357259354962\\
7.16666666666667	10.5117227883417\\
7.16666666666667	10.5281259331026\\
7.16666666666667	10.5539511417871\\
7.16666666666667	10.6244187894989\\
7.16666666666667	10.6897909169618\\
7.16666666666667	10.8734775721325\\
7.16666666666667	11.175292873519\\
7.16666666666667	11.2251468531385\\
7.16666666666667	11.2521096737488\\
7.16666666666667	11.2984461532828\\
7.16666666666667	11.3298451191791\\
7.16666666666667	11.3653047028658\\
7.16666666666667	11.5134730965005\\
7.16666666666667	11.540904181209\\
7.16666666666667	11.6291669565216\\
7.16666666666667	11.6535255534942\\
7.16666666666667	11.7081274200655\\
7.16666666666667	11.881104396075\\
7.16666666666667	11.9229830706064\\
7.16666666666667	11.9790660565397\\
7.16666666666667	12.0289992925962\\
7.16666666666667	12.1626598440404\\
7.16666666666667	12.2001330684387\\
7.16666666666667	12.2335977238912\\
7.16666666666667	12.3432680127576\\
7.16666666666667	12.4286507095357\\
7.16666666666667	12.5184437888608\\
7.16666666666667	12.651041436739\\
7.16666666666667	12.686982414459\\
7.16666666666667	12.8364048213094\\
7.16666666666667	12.8799375260972\\
7.16666666666667	12.9474351754888\\
7.16666666666667	13.1094460929761\\
7.16666666666667	13.1415703110862\\
7.16666666666667	13.2878947038733\\
7.16666666666667	13.449595959087\\
7.16666666666667	13.6042981443833\\
7.16666666666667	13.6439822811462\\
7.16666666666667	13.702802650548\\
7.16666666666667	13.8521017021499\\
7.16666666666667	13.8915974098721\\
7.16666666666667	13.9607062048714\\
7.16666666666667	14.2867342344342\\
7.16666666666667	14.344356642908\\
7.16666666666667	14.3747858456216\\
7.16666666666667	14.5074908703131\\
7.16666666666667	14.5427051430932\\
7.16666666666667	14.6228645831117\\
7.16666666666667	14.7740783833555\\
7.16666666666667	14.9626037345837\\
7.16666666666667	15.023258743426\\
7.16666666666667	15.1663343948163\\
7.16666666666667	16.4043061769232\\
7.16666666666667	16.4733884838976\\
7.16666666666667	17.1343382350572\\
7.16666666666667	17.3409583165172\\
7.16666666666667	17.354506296316\\
7.16666666666667	17.5737523468176\\
7.16666666666667	17.7786109389748\\
};
\addplot [color=black,dotted,forget plot]
  table[row sep=crcr]{%
7.16666666666667	3.53228461617944e-13\\
7.16666666666667	2.13836204225218e-14\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
7.13333333333333	3.53228461617944e-13\\
7.2	3.53228461617944e-13\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
7.13333333333333	2.13836204225218e-14\\
7.2	2.13836204225218e-14\\
};
\draw[solid, fill=legend3, draw=black] (axis cs:7.1,8.66129343087912e-14) rectangle (axis cs:7.23333333333333,1.93511520081831e-13);
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
7.1	1.21776793364768e-13\\
7.23333333333333	1.21776793364768e-13\\
};
\addplot [color=mycolor1,only marks,mark=*,mark options={solid,fill=legend3,draw=black},forget plot]
  table[row sep=crcr]{%
7.16666666666667	1.16860716533572\\
};
\addplot [color=mycolor3,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=white!60!black,draw=white!60!black},forget plot]
  table[row sep=crcr]{%
8.16666666666667	18.5534685157774\\
8.16666666666667	19.6265838725895\\
8.16666666666667	20.2298048202262\\
};
\addplot [color=black,dotted,forget plot]
  table[row sep=crcr]{%
8.16666666666667	18.2339447651387\\
8.16666666666667	2.52030623547945e-14\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
8.13333333333333	18.2339447651387\\
8.2	18.2339447651387\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
8.13333333333333	2.52030623547945e-14\\
8.2	2.52030623547945e-14\\
};
\draw[solid, fill=legend3, draw=black] (axis cs:8.1,1.34250202336029e-13) rectangle (axis cs:8.23333333333333,7.40560993514825);
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
8.1	2.96856843734852e-13\\
8.23333333333333	2.96856843734852e-13\\
};
\addplot [color=mycolor4,only marks,mark=*,mark options={solid,fill=legend3,draw=black},forget plot]
  table[row sep=crcr]{%
8.16666666666667	3.63090916910389\\
};
\addplot [color=mycolor5,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=white!60!black,draw=white!60!black},forget plot]
  table[row sep=crcr]{%
9.16666666666667	24.4364014047347\\
};
\addplot [color=black,dotted,forget plot]
  table[row sep=crcr]{%
9.16666666666667	23.4630285126528\\
9.16666666666667	4.64453959890993e-14\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
9.13333333333333	23.4630285126528\\
9.2	23.4630285126528\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
9.13333333333333	4.64453959890993e-14\\
9.2	4.64453959890993e-14\\
};
\draw[solid, fill=legend3, draw=black] (axis cs:9.1,4.72624380262342e-13) rectangle (axis cs:9.23333333333333,9.77142547257412);
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
9.1	7.09335766981529\\
9.23333333333333	7.09335766981529\\
};
\addplot [color=mycolor6,only marks,mark=*,mark options={solid,fill=legend3,draw=black},forget plot]
  table[row sep=crcr]{%
9.16666666666667	6.36720140318564\\
};
\end{axis}
\end{tikzpicture}%
